Frequency Logarithmic Perturbation on the Group-Velocity Dispersion Parameter with Applications to Passive Optical Networks

Signal propagation in an optical fiber can be described by the nonlinear Schr\"odinger equation (NLSE). The NLSE has no known closed-form solution, mostly due to the interaction of dispersion and nonlinearities. In this paper, we present a novel closed-form approximate model for the nonlinear optical channel, with applications to passive optical networks. The proposed model is derived using logarithmic perturbation in the frequency domain on the group-velocity dispersion (GVD) parameter of the NLSE. The model can be seen as an improvement of the recently proposed regular perturbation (RP) on the GVD parameter. RP and logarithmic perturbation (LP) on the nonlinear coefficient have already been studied in the literature, and are hereby compared with RP on the GVD parameter and the proposed LP model. As an application of the model, we focus on passive optical networks. For a 20 km PON at 10 Gbaud, the proposed model improves upon LP on the nonlinear coefficient by 1.5 dB. For the same system, a detector based on the proposed LP model reduces the uncoded bit-error-rate by up to 5.4 times at the same input power or reduces the input power by 0.4 dB at the same information rate.

==> figures/comp-Cband.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}



\def\xsiz{1.4}
\def\linW{0.8}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.00,0.6400,0.512}%


%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2.45in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={Input power [dBm]},
ymode=log,
ymin=1e-6,
ymax=9,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={NSD ($\%$)},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
 legend columns=2, 
legend style={at={(0.42,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]



% \node (txt) [align=center] at (-5,0.00001)  {\scriptsize{$\beta_2 =  -21.67$}  \\ [-0.85ex]\scriptsize{ ps$^2$/km}};

% \draw[thick, dashed, ->] (-7.65,1) -- (txt) {};
% \draw[thick, dashed, ->] (-4,0.00027) -- (txt) {};

% \node (txt2) [align=center] at (6,0.00001)  {\scriptsize{$\beta_2 =  -5.42$}  \\ [-0.85ex]\scriptsize{ ps$^2$/km}};

% \draw[thick, ->] (3,0.007) -- (txt2) {};
% \draw[thick, ->] (16,0.000045) -- (txt2) {};


% \addlegendimage{line width=0.8pt,mycolor1}
% \addlegendimage{mark=asterisk,mark size=2.5pt,only marks}
% \addlegendimage{line width=0.8pt,mycolor2}
% \addlegendimage{mark=triangle*,mark size=2pt,only marks,mark options={solid, fill=white}}

% \addlegendimage{line width=0.8pt,mycolor3}
% \addlegendimage{mark=*,mark size=1.35pt,only marks,mark options={solid, fill=white}}
% \addlegendimage{line width=0.8pt,mycolor4}

% \addlegendentry{Dispersion-only}
% \addlegendentry{OOK}
% \addlegendentry{NLPN}
% \addlegendentry{QPSK}
% \addlegendentry{RP on $\gamma$}
% \addlegendentry{16-QAM}
% \addlegendentry{RP on $\beta_2$}


\addplot [color=black, solid, line width=0.5pt,forget plot]
table[row sep=crcr]{%
-10	0.1\\
25	0.1\\
};




% \node (gap101) [align=center] at (1.45,3e-08) {\scriptsize{$\approx \times 10^5$}};



\addplot [color=mycolor1,mark size=0.9pt, line width=0.8pt,  dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
0	1.06918514777054e-05\\
1	2.67002850544669e-05\\
2	6.70000095270892e-05\\
3	0.000170493840864442\\
4	0.00042667474471988\\
5	0.00107646431306764\\
6	0.00266150430688387\\
7	0.00680158360426306\\
8	0.0171030436279441\\
9	0.0433818687368914\\
10	0.111997784495301\\
11	0.270916616115128\\
12	0.690697805459424\\
13	1.7263172208747\\
14	4.55326024168876\\
15	11.1308740852893\\
16	27.4522087204434\\
17	64.444023134941\\
18	142.887145842781\\
19	288.229494681894\\
20	523.042503848167\\
};
% \addlegendentry{RP on $\gamma$}

\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt, dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
0	0.00634685039545183\\
1	0.00640704269161855\\
2	0.00648218262266783\\
3	0.00669956743003607\\
4	0.00697660848722829\\
5	0.0074073581052987\\
6	0.00801314636789469\\
7	0.00896409164657759\\
8	0.0105713569984076\\
9	0.0134020321833625\\
10	0.0179910440939485\\
11	0.0244686087187289\\
12	0.0373906654060248\\
13	0.058286046237853\\
14	0.101505813294772\\
15	0.177491529998745\\
16	0.35496158660275\\
17	0.826682328260798\\
18	2.55416458527332\\
19	9.61914678154712\\
20	29.6861119356774\\
};
% \addlegendentry{RP on $\beta_2$}

\addplot [color=mycolor1,mark size=0.9pt, line width=0.8pt,   mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
0	1.10708455837968e-07\\
1	2.74781777397243e-07\\
2	6.8850181915758e-07\\
3	1.76572506036266e-06\\
4	4.43246126188175e-06\\
5	1.12738129504459e-05\\
6	2.76883145047434e-05\\
7	7.12835979854113e-05\\
8	0.000179897309135048\\
9	0.000462722670313027\\
10	0.00122040156559962\\
11	0.00293179959965093\\
12	0.00775378563785864\\
13	0.0200531127318595\\
14	0.0570112131402711\\
15	0.150263076656386\\
16	0.428244929157131\\
17	1.26731065509521\\
18	4.15698452988104\\
19	13.2125377616577\\
20	31.6044899728889\\
};
% \addlegendentry{LP on $\gamma$}




\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
0	3.24411354936043e-06\\
1	5.17537098317128e-06\\
2	8.19241217561374e-06\\
3	1.32004036702838e-05\\
4	2.14118352324082e-05\\
5	3.42872064667159e-05\\
6	5.47399384991079e-05\\
7	8.85222961574623e-05\\
8	0.000144773799717005\\
9	0.00024602313367965\\
10	0.000432343844090067\\
11	0.000744208844889535\\
12	0.00147144581847609\\
13	0.00306144551128366\\
14	0.00803067783831388\\
15	0.0228440339534464\\
16	0.0866945051409156\\
17	0.414544647846444\\
18	2.30339701204965\\
19	10.8299334404294\\
20	33.4799415866188\\
};
% \addlegendentry{FLP on $\beta_2$}



\addplot [color=mycolor1,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
0	1.12485633287492e-05\\
1	2.28219936278286e-05\\
2	4.97237953861232e-05\\
3	0.000107030753506064\\
4	0.000248011419179587\\
5	0.000543539127298167\\
6	0.00118656236174636\\
7	0.00298388004996568\\
8	0.00667704549054135\\
9	0.016053599039292\\
10	0.0392500901148419\\
11	0.0938623169487657\\
12	0.235621851688684\\
13	0.58577195614615\\
14	1.47129580995679\\
15	3.6408770082787\\
16	9.16345283965336\\
17	21.3617421693738\\
18	49.038069276756\\
19	93.6189293833627\\
20	157.274791707689\\
};


\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt]
  table[row sep=crcr]{%
0	0.00213625899248028\\
1	0.00217905997265815\\
2	0.00222776317552424\\
3	0.00231817583007248\\
4	0.00248103234454557\\
5	0.00270888107902884\\
6	0.00309232404917496\\
7	0.00368662651388598\\
8	0.00468934266451801\\
9	0.00633371042946056\\
10	0.00891031523923157\\
11	0.0134763155129678\\
12	0.0206878888211764\\
13	0.034537821989245\\
14	0.0583879969706661\\
15	0.110229007986663\\
16	0.227360767305902\\
17	0.575241893230802\\
18	1.92339213650921\\
19	7.05934005564354\\
20	20.5280399215606\\
};
% LP on beta2




\draw[thick,dashed] (9.82,0.1) -- (9.82,0.4);
\draw[thick,dashed] (14,0.1) -- (14,0.4);

\draw [<->,>=stealth] (9.82,0.32)--(14,0.32);

\node (gap101) [align=center] at (11.91,0.45) {\scriptsize{$4.2$ dB}};


\draw[thick,dashed] (14.54,0.1) -- (14.46,0.007);
\draw[thick,dashed] (16.04,0.1) -- (16.04,0.007);

\draw [<->,>=stealth] (14.54,0.01)--(16.04,0.01);

\node (gap102) [align=center] at (15.25,0.006) {\scriptsize{$1.5$ dB}};

\node [inner sep=1.3,circle,fill=black] at (9.82,0.1){};
\node [inner sep=1.3,circle,fill=black] at (14,0.1){};
\node [inner sep=1.3,circle,fill=black] at (14.54,0.1){};
\node [inner sep=1.3,circle,fill=black] at (16.04,0.1){};



% \draw[thick,dashed] (10,0.0179910440939485) -- (7.75,0.0179910440939485);
% \draw[thick,dashed] (10,0.000432343844090067) -- (7.75,0.000432343844090067);

% \draw [<->,>=stealth] (8.05,0.0179910440939485)--(8.05,0.000432343844090067);
\draw [<->,>=stealth, thick] (10,0.0179910440939485)--(10,0.000432343844090067);

\node (gap103) [align=center] at (9,0.0035) {\scriptsize{$\approx$} \\ [-0.85ex]  \scriptsize{$ \times 42$}};










% \addplot [color=mycolor3,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 0	4.76215432908021e-06\\
% 1	1.16455143750598e-05\\
% 2	2.93527664857056e-05\\
% 3	7.44131375099502e-05\\
% 4	0.000186780823582104\\
% 5	0.000467543996202351\\
% 6	0.00116527753723424\\
% 7	0.00295492585006266\\
% 8	0.00743177486541914\\
% 9	0.0188284668400166\\
% 10	0.0460397837284191\\
% 11	0.117126748896595\\
% 12	0.295371197710953\\
% 13	0.713044108767495\\
% 14	1.79359036818648\\
% 15	4.40020890344723\\
% 16	10.8255144158639\\
% 17	26.1562396897653\\
% 18	61.2730239605287\\
% 19	134.712317109811\\
% 20	288.50807054308\\
% };
% % \addlegendentry{RP on $\gamma$}

% \addplot [color=mycolor4,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5},mark repeat=2,mark phase=1]
%   table[row sep=crcr]{%
% 0	1.08127017845573e-09\\
% 1	1.07706997032303e-09\\
% 2	1.07884083231409e-09\\
% 3	1.08771037837131e-09\\
% 4	1.1116051379233e-09\\
% 5	1.12120499238943e-09\\
% 6	1.14564549770268e-09\\
% 7	1.21232816208428e-09\\
% 8	1.29155971658804e-09\\
% 9	1.41651912132451e-09\\
% 10	1.59759925436974e-09\\
% 11	1.95913559023647e-09\\
% 12	2.49228154149922e-09\\
% 13	3.30010773775093e-09\\
% 14	4.76215879218086e-09\\
% 15	7.21475197452085e-09\\
% 16	1.16718379431871e-08\\
% 17	2.00806124971718e-08\\
% 18	3.83926716774235e-08\\
% 19	8.00923455984449e-08\\
% 20	2.01231701649735e-07\\
% };
% % \addlegendentry{RP on $\beta_2$}

% \addplot [color=mycolor1,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 0	1.03990989616204e-09\\
% 1	1.04217206237053e-09\\
% 2	1.06114165245765e-09\\
% 3	1.11503580532144e-09\\
% 4	1.2499502776303e-09\\
% 5	1.54128266417767e-09\\
% 6	2.26311782035024e-09\\
% 7	4.14263269018787e-09\\
% 8	8.75961634038995e-09\\
% 9	2.04488090987602e-08\\
% 10	4.77093362997757e-08\\
% 11	1.22193997808076e-07\\
% 12	3.08276420275623e-07\\
% 13	7.32261243672757e-07\\
% 14	1.87042570087839e-06\\
% 15	4.67636837978824e-06\\
% 16	1.19113376365683e-05\\
% 17	3.02492154117384e-05\\
% 18	7.65157558771039e-05\\
% 19	0.000186789036043732\\
% 20	0.000482391164153342\\
% };
% % \addlegendentry{LP on $\gamma$}

% \addplot [color=mycolor2,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5},mark repeat=2,mark phase=2]
%   table[row sep=crcr]{%
% 0	1.03488909365058e-09\\
% 1	1.03055325482003e-09\\
% 2	1.03183735335965e-09\\
% 3	1.03951520433844e-09\\
% 4	1.06101453994974e-09\\
% 5	1.06832352746951e-09\\
% 6	1.0887183351832e-09\\
% 7	1.14727119215821e-09\\
% 8	1.21480513102386e-09\\
% 9	1.32172178196106e-09\\
% 10	1.47515355079301e-09\\
% 11	1.78318027729396e-09\\
% 12	2.23285622142884e-09\\
% 13	2.90754714135734e-09\\
% 14	4.11140821036622e-09\\
% 15	6.07642635113854e-09\\
% 16	9.52005373476037e-09\\
% 17	1.56860994475646e-08\\
% 18	2.80065940336206e-08\\
% 19	5.35060475390882e-08\\
% 20	1.21382540041192e-07\\
% };
% % \addlegendentry{LP on $\beta_2$}










% \addplot [color=mycolor7,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}, dashed]
%   table[row sep=crcr]{%
% 0	4.53036792389707e-12\\
% 1	1.15030523652358e-11\\
% 2	2.92155795098385e-11\\
% 3	7.39983881405252e-11\\
% 4	1.8764754078253e-10\\
% 5	4.68238134098152e-10\\
% 6	1.20927041842106e-09\\
% 7	2.90663293734487e-09\\
% 8	7.43292142005197e-09\\
% 9	1.93339394001407e-08\\
% 10	4.56571479845827e-08\\
% 11	1.1991705193556e-07\\
% 12	2.9142983256384e-07\\
% 13	7.57125044643231e-07\\
% 14	1.93422384953273e-06\\
% 15	4.69180958887711e-06\\
% 16	1.20295786457075e-05\\
% 17	2.88269216808543e-05\\
% 18	7.47673154210062e-05\\
% 19	0.000183626907582969\\
% 20	0.000463357825613062\\
% };
% % \addlegendentry{LP on $\gamma$ - no TOD}


% \addplot [color=mycolor5,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}, dashed]
%   table[row sep=crcr]{%
% 0	4.6114499227855e-11\\
% 1	4.62783337557875e-11\\
% 2	4.70058813667252e-11\\
% 3	4.8569958536669e-11\\
% 4	4.9804549432652e-11\\
% 5	5.32276218527158e-11\\
% 6	5.81112990117511e-11\\
% 7	6.46060480616192e-11\\
% 8	7.61929060228955e-11\\
% 9	9.74424571889975e-11\\
% 10	1.25391363938412e-10\\
% 11	1.78074680826494e-10\\
% 12	2.55829854439159e-10\\
% 13	4.11506552607592e-10\\
% 14	6.76899950000668e-10\\
% 15	1.15584295038754e-09\\
% 16	2.24463791574329e-09\\
% 17	4.54493734496553e-09\\
% 18	1.10256656850781e-08\\
% 19	2.81423160924674e-08\\
% 20	8.62712218652882e-08\\
% };
% % \addlegendentry{RP on $\beta_2$}



% \addplot [color=mycolor6,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5},dashed]
%   table[row sep=crcr]{%
% 0	1.28077050792699e-14\\
% 1	1.91648438576369e-14\\
% 2	3.09351021706227e-14\\
% 3	4.93964445992485e-14\\
% 4	8.111909025248e-14\\
% 5	1.27965684630151e-13\\
% 6	2.04663269115953e-13\\
% 7	3.20993273118108e-13\\
% 8	5.1873175252378e-13\\
% 9	8.57404059898264e-13\\
% 10	1.38130979909989e-12\\
% 11	2.40054411580423e-12\\
% 12	4.16493328560355e-12\\
% 13	7.971303902999e-12\\
% 14	1.61285970187812e-11\\
% 15	3.49070896832828e-11\\
% 16	8.6984462317443e-11\\
% 17	2.29057510491338e-10\\
% 18	7.65595264899996e-10\\
% 19	2.57335402064798e-09\\
% 20	1.03001778796402e-08\\
% };
% \addlegendentry{LP on $\beta_2$}




% \node at (2.5,0.0017) {$5$ dB};


% \draw [dashed,thick] (-8,0.1) -- (-8,0.0015);

% \draw [<->,>=stealth,thick] (-8,0.003) -- (0,0.003);

% \node at (-4,0.0017) {$8$ dB};

% \node [inner sep=1.3,circle,fill=black] at (-8,0.1){};
% \node [inner sep=1.3,circle,fill=black] at (0,0.1){};
% \node [inner sep=1.3,circle,fill=black] at (5,0.1){};

% \node (tm8dbm) at (-7,5) {$-8$ dBm};
% \draw [thick,->] (-8,0.1) -- (tm8dbm);

% \node (t0dbm) at (-1,27) {\scriptsize{$0$ dBm}};
% \draw [thick,->] (0,0.1) -- (t0dbm);

% \node (t5dbm) at (12,0.3) {\scriptsize{$5$ dBm}};
% \draw [thick,->] (5,0.1) -- (t5dbm);


\end{axis}






\begin{axis}[%
width=0.34 in,
height=0.35 in,
at={(0.09in,1.875in)},
scale only axis,
xmin=16,
xmax=17,
xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% xlabel={Input Power [dBm]},
ymin=9,
ymax=15,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% ylabel={SNR (dB)},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
ticks = none,
% ticklabel style = {font=\to},
% legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
legend style={at={(-0.2,-1.025)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]



\addplot[color=mycolor1,mark size=0.9pt, line width=0.8pt,  dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	13.6041240833658\\
};
\addlegendentry{RP on $\gamma$}

\addplot  [color=mycolor1,mark size=0.9pt, line width=0.8pt,   mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	13.7325917615983\\
};
\addlegendentry{LP on $\gamma$}

\addplot [color=mycolor1,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
0	1.12485633287492e-05\\
};
\addlegendentry{FLP on $\gamma$}

\addplot  [color=mycolor4,mark size=0.9pt, line width=0.8pt, dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	13.6080629448026\\
};
\addlegendentry{RP on $\beta_2$}

\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt]
  table[row sep=crcr]{%
0	0.00213625899248028\\
};
\addlegendentry{LP on $\beta_2$}

\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	13.7366856594518\\
% 16	11.4591174475913\\
% 17	9.44757295125744\\
};
\addlegendentry{FLP on $\beta_2$}

% \addplot [color=black,only marks, mark size=2.5pt, line width=0.8pt,mark=asterisk]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{C-band}




\end{axis}





% \begin{axis}[%
% width=0.34 in,
% height=0.35 in,
% at={(0.09in,1.65in)},
% scale only axis,
% xmin=16,
% xmax=17,
% xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % xlabel={Input Power [dBm]},
% ymin=9,
% ymax=15,
% yminorticks=true,
% ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % ylabel={SNR (dB)},
% axis background/.style={fill=white},
% xlabel shift = -0.03in,
% ylabel shift = -0.04in,
% % xmajorgrids,
% % ymajorgrids,
% % yminorgrids,
% ticks = none,
% % ticklabel style = {font=\to},
% % legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
% legend style={at={(-0.2,-0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
%                 column sep=5pt,
%             }}
% ]



% \addplot[color=mycolor3,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.6041240833658\\
% };
% \addlegendentry{RP on $\gamma$}


% \addplot [color=mycolor4,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.6080629448026\\
% };
% \addlegendentry{RP on $\beta_2$}


% \addplot [color=mycolor1,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.7325917615983\\
% };
% \addlegendentry{LP on $\gamma$}

% \addplot [color=mycolor2,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{LP on $\beta_2$}

% \addplot [color=black,only marks,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{O-band}



% \end{axis}






% \begin{axis}[%
% width=0.34 in,
% height=0.35 in,
% at={(1.725in,0.10in)},
% scale only axis,
% xmin=16,
% xmax=17,
% xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % xlabel={Input Power [dBm]},
% ymin=9,
% ymax=15,
% yminorticks=true,
% ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % ylabel={SNR (dB)},
% axis background/.style={fill=white},
% xlabel shift = -0.03in,
% ylabel shift = -0.04in,
% % xmajorgrids,
% % ymajorgrids,
% % yminorgrids,
% ticks = none,
% % ticklabel style = {font=\to},
% % legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
% legend style={at={(-0.2,-0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
%                 column sep=5pt,
%             }}
% ]





%  \addplot [color=mycolor5,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5},dashed]
%   table[row sep=crcr]{%
% 15	13.6080629448026\\
% };
% \addlegendentry{RP on $\beta_2$}


% \addplot [color=mycolor7,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5},dashed]
%   table[row sep=crcr]{%
% 15	13.7325917615983\\
% };
% \addlegendentry{LP on $\gamma$}

% \addplot [color=mycolor6,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5},dashed]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{LP on $\beta_2$}

% \addplot [color=black,only marks,mark size=0pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{O-band, no TOD}



% \end{axis}





\end{tikzpicture}



==> figures/comp-Oband.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}

\def\xsiz{1.4}
\def\linW{0.8}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.00,0.6400,0.512}%


%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2.45in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={Input Power [dBm]},
ymode=log,
ymin=1e-13,
ymax=1e-6,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={NSD ($\%$)},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
 legend columns=2, 
legend style={at={(0.42,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]



% \node (txt) [align=center] at (-5,0.00001)  {\scriptsize{$\beta_2 =  -21.67$}  \\ [-0.85ex]\scriptsize{ ps$^2$/km}};

% \draw[thick, dashed, ->] (-7.65,1) -- (txt) {};
% \draw[thick, dashed, ->] (-4,0.00027) -- (txt) {};

% \node (txt2) [align=center] at (6,0.00001)  {\scriptsize{$\beta_2 =  -5.42$}  \\ [-0.85ex]\scriptsize{ ps$^2$/km}};

% \draw[thick, ->] (3,0.007) -- (txt2) {};
% \draw[thick, ->] (16,0.000045) -- (txt2) {};

% \draw[thick,dashed] (5,0.0018) -- (8,0.0018);
% \draw[thick,dashed] (5,0.0006) -- (8,0.0006);

% \draw [<->,>=stealth] (7.6,0.0006)--(7.6,0.0018);

% \node (gap101) [align=center] at (9,0.001) {\scriptsize{$\approx \! \times 3$}};




% \addlegendimage{line width=0.8pt,mycolor1}
% \addlegendimage{mark=asterisk,mark size=2.5pt,only marks}
% \addlegendimage{line width=0.8pt,mycolor2}
% \addlegendimage{mark=triangle*,mark size=2pt,only marks,mark options={solid, fill=white}}

% \addlegendimage{line width=0.8pt,mycolor3}
% \addlegendimage{mark=*,mark size=1.35pt,only marks,mark options={solid, fill=white}}
% \addlegendimage{line width=0.8pt,mycolor4}

% \addlegendentry{Dispersion-only}
% \addlegendentry{OOK}
% \addlegendentry{NLPN}
% \addlegendentry{QPSK}
% \addlegendentry{RP on $\gamma$}
% \addlegendentry{16-QAM}
% \addlegendentry{RP on $\beta_2$}


\addplot [color=black, solid, line width=0.5pt,forget plot]
table[row sep=crcr]{%
-10	1e-9\\
25	1e-9\\
};




\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt, dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
0	1.08127017845573e-09\\
1	1.07706997032303e-09\\
2	1.07884083231409e-09\\
3	1.08771037837131e-09\\
4	1.1116051379233e-09\\
5	1.12120499238943e-09\\
6	1.14564549770268e-09\\
7	1.21232816208428e-09\\
8	1.29155971658804e-09\\
9	1.41651912132451e-09\\
10	1.59759925436974e-09\\
11	1.95913559023647e-09\\
12	2.49228154149922e-09\\
13	3.30010773775093e-09\\
14	4.76215879218086e-09\\
15	7.21475197452085e-09\\
16	1.16718379431871e-08\\
17	2.00806124971718e-08\\
18	3.83926716774235e-08\\
19	8.00923455984449e-08\\
20	2.01231701649735e-07\\
};
% \addlegendentry{RP on $\beta_2$}

\addplot [color=mycolor1,mark size=0.9pt, line width=0.8pt,   mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
0	1.03990989616204e-09\\
1	1.04217206237053e-09\\
2	1.06114165245765e-09\\
3	1.11503580532144e-09\\
4	1.2499502776303e-09\\
5	1.54128266417767e-09\\
6	2.26311782035024e-09\\
7	4.14263269018787e-09\\
8	8.75961634038995e-09\\
9	2.04488090987602e-08\\
10	4.77093362997757e-08\\
11	1.22193997808076e-07\\
12	3.08276420275623e-07\\
13	7.32261243672757e-07\\
14	1.87042570087839e-06\\
15	4.67636837978824e-06\\
16	1.19113376365683e-05\\
17	3.02492154117384e-05\\
18	7.65157558771039e-05\\
19	0.000186789036043732\\
20	0.000482391164153342\\
};
% \addlegendentry{LP on $\gamma$}

\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
0	1.03488909365058e-09\\
1	1.03055325482003e-09\\
2	1.03183735335965e-09\\
3	1.03951520433844e-09\\
4	1.06101453994974e-09\\
5	1.06832352746951e-09\\
6	1.0887183351832e-09\\
7	1.14727119215821e-09\\
8	1.21480513102386e-09\\
9	1.32172178196106e-09\\
10	1.47515355079301e-09\\
11	1.78318027729396e-09\\
12	2.23285622142884e-09\\
13	2.90754714135734e-09\\
14	4.11140821036622e-09\\
15	6.07642635113854e-09\\
16	9.52005373476037e-09\\
17	1.56860994475646e-08\\
18	2.80065940336206e-08\\
19	5.35060475390882e-08\\
20	1.21382540041192e-07\\
};
% \addlegendentry{LP on $\beta_2$}










\addplot [color=mycolor1,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}, dotted]
  table[row sep=crcr]{%
0	4.53036792389707e-12\\
1	1.15030523652358e-11\\
2	2.92155795098385e-11\\
3	7.39983881405252e-11\\
4	1.8764754078253e-10\\
5	4.68238134098152e-10\\
6	1.20927041842106e-09\\
7	2.90663293734487e-09\\
8	7.43292142005197e-09\\
9	1.93339394001407e-08\\
10	4.56571479845827e-08\\
11	1.1991705193556e-07\\
12	2.9142983256384e-07\\
13	7.57125044643231e-07\\
14	1.93422384953273e-06\\
15	4.69180958887711e-06\\
16	1.20295786457075e-05\\
17	2.88269216808543e-05\\
18	7.47673154210062e-05\\
19	0.000183626907582969\\
20	0.000463357825613062\\
};
% \addlegendentry{LP on $\gamma$ - no TOD}


\addplot [color=mycolor4,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}, dash dot]
  table[row sep=crcr]{%
0	4.6114499227855e-11\\
1	4.62783337557875e-11\\
2	4.70058813667252e-11\\
3	4.8569958536669e-11\\
4	4.9804549432652e-11\\
5	5.32276218527158e-11\\
6	5.81112990117511e-11\\
7	6.46060480616192e-11\\
8	7.61929060228955e-11\\
9	9.74424571889975e-11\\
10	1.25391363938412e-10\\
11	1.78074680826494e-10\\
12	2.55829854439159e-10\\
13	4.11506552607592e-10\\
14	6.76899950000668e-10\\
15	1.15584295038754e-09\\
16	2.24463791574329e-09\\
17	4.54493734496553e-09\\
18	1.10256656850781e-08\\
19	2.81423160924674e-08\\
20	8.62712218652882e-08\\
};
% \addlegendentry{RP on $\beta_2$}



\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5},dotted]
  table[row sep=crcr]{%
0	1.28077050792699e-14\\
1	1.91648438576369e-14\\
2	3.09351021706227e-14\\
3	4.93964445992485e-14\\
4	8.111909025248e-14\\
5	1.27965684630151e-13\\
6	2.04663269115953e-13\\
7	3.20993273118108e-13\\
8	5.1873175252378e-13\\
9	8.57404059898264e-13\\
10	1.38130979909989e-12\\
11	2.40054411580423e-12\\
12	4.16493328560355e-12\\
13	7.971303902999e-12\\
14	1.61285970187812e-11\\
15	3.49070896832828e-11\\
16	8.6984462317443e-11\\
17	2.29057510491338e-10\\
18	7.65595264899996e-10\\
19	2.57335402064798e-09\\
20	1.03001778796402e-08\\
};
% \addlegendentry{LP on $\beta_2$}




\coordinate (el) at (6.25,1e-11);
\draw[rotate around={35:(el)},thick] (el) ellipse (0.15cm and 1.7cm);
\node at (4.5,6e-12) {\scriptsize{$\beta_3 = 0$}};

\coordinate (el2) at (13,2e-8);
\draw[rotate around={70:(el2)},thick] (el2) ellipse (0.15cm and 1.4cm);
\node at (14.25,7e-8) {\scriptsize{$\beta_3 = 0.0765$}};


\draw [<->,>=stealth,thick] (10,1.25391363938412e-10) -- (10,1.38130979909989e-12);
\node [align=center] at (11,2e-11) {\scriptsize{$\approx$} \\ [-0.85ex]  \scriptsize{$ \times 91$}};

\node (cb2)[inner sep=1.3,circle,fill=black] at (14.725,1e-9){};
\node (clb2) [inner sep=1.3,circle,fill=black] at (18.225,1e-9){};

\node (prpb2) at (14.45,2.5e-10) {\scriptsize{$14.7$ dBm}};
\node (plpb2) at (18.25,1.3e-10) {\scriptsize{$18.2$ dBm}};

\draw[->] (cb2) --(prpb2);
\draw[->] (clb2) --(plpb2);



\end{axis}


\begin{axis}[%
width=0.34 in,
height=0.35 in,
at={(0.09in,2.00625in)},
scale only axis,
xmin=16,
xmax=17,
xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% xlabel={Input Power [dBm]},
ymin=9,
ymax=15,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% ylabel={SNR (dB)},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
ticks = none,
% ticklabel style = {font=\to},
% legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
legend style={at={(-0.2,-0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]



\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.35cm} W/ TOD}


\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt, dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	13.6080629448026\\
};
\addlegendentry{RP on $\beta_2$}


\addplot [color=mycolor1,mark size=0.9pt, line width=0.8pt,   mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	13.7325917615983\\
};
\addlegendentry{LP on $\gamma$}

\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	13.7366856594518\\
% 16	11.4591174475913\\
% 17	9.44757295125744\\
};
\addlegendentry{FLP on $\beta_2$}

\end{axis}






\begin{axis}[%
width=0.34 in,
height=0.35 in,
at={(2in,0.10in)},
scale only axis,
xmin=16,
xmax=17,
xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% xlabel={Input Power [dBm]},
ymin=1e-8,
ymax=1e-7,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% ylabel={SNR (dB)},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
ticks = none,
% ticklabel style = {font=\to},
% legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
legend style={at={(-0.2,-0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]


\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.4cm} W/o TOD}


 \addplot [color=mycolor4,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}, dash dot]
  table[row sep=crcr]{%
15 1e-8\\
};
\addlegendentry{RP on $\beta_2$}


\addplot [color=mycolor1,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}, dotted]
  table[row sep=crcr]{%
15	1e-8\\
};
\addlegendentry{LP on $\gamma$}

\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5},dotted]
  table[row sep=crcr]{%
15	1e-8\\
% 16	11.4591174475913\\
% 17	9.44757295125744\\
};
\addlegendentry{FLP on $\beta_2$}



\end{axis}


\end{tikzpicture}



==> figures/compLPtypes.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}



\def\xsiz{1.4}
\def\linW{0.8}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.00,0.6400,0.512}%


%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2.45in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={Input power [dBm]},
ymode=log,
ymin=1e-6,
ymax=9,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={NSD ($\%$)},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
 legend columns=2, 
legend style={at={(0.42,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]



% \node (txt) [align=center] at (-5,0.00001)  {\scriptsize{$\beta_2 =  -21.67$}  \\ [-0.85ex]\scriptsize{ ps$^2$/km}};

% \draw[thick, dashed, ->] (-7.65,1) -- (txt) {};
% \draw[thick, dashed, ->] (-4,0.00027) -- (txt) {};

% \node (txt2) [align=center] at (6,0.00001)  {\scriptsize{$\beta_2 =  -5.42$}  \\ [-0.85ex]\scriptsize{ ps$^2$/km}};

% \draw[thick, ->] (3,0.007) -- (txt2) {};
% \draw[thick, ->] (16,0.000045) -- (txt2) {};


% \addlegendimage{line width=0.8pt,mycolor1}
% \addlegendimage{mark=asterisk,mark size=2.5pt,only marks}
% \addlegendimage{line width=0.8pt,mycolor2}
% \addlegendimage{mark=triangle*,mark size=2pt,only marks,mark options={solid, fill=white}}

% \addlegendimage{line width=0.8pt,mycolor3}
% \addlegendimage{mark=*,mark size=1.35pt,only marks,mark options={solid, fill=white}}
% \addlegendimage{line width=0.8pt,mycolor4}

% \addlegendentry{Dispersion-only}
% \addlegendentry{OOK}
% \addlegendentry{NLPN}
% \addlegendentry{QPSK}
% \addlegendentry{RP on $\gamma$}
% \addlegendentry{16-QAM}
% \addlegendentry{RP on $\beta_2$}


\addplot [color=black, solid, line width=0.5pt,forget plot]
table[row sep=crcr]{%
-10	0.1\\
25	0.1\\
};




% \node (gap101) [align=center] at (1.45,3e-08) {\scriptsize{$\approx \times 10^5$}};



\addplot [color=mycolor3, mark size=2.5pt, line width=0.8pt,mark=asterisk]
  table[row sep=crcr]{%
0	1.25043785712045e-05\\
1	2.38468186334543e-05\\
2	4.90373158454407e-05\\
3	0.00011648039909393\\
4	0.000245396212129735\\
5	0.000570458456603169\\
6	0.00131365342935642\\
7	0.00273733291748796\\
8	0.0068712967330296\\
9	0.0161546331957143\\
10	0.0379710561056323\\
11	0.0985494805838559\\
12	0.234126741501898\\
13	0.580961056000339\\
14	1.46967608154229\\
15	3.68188126128488\\
16	9.06944908271008\\
17	21.6931210698459\\
18	48.8326967874671\\
19	93.7518308548098\\
20	155.908454290244\\
};
% \addlegendentry{RP on $\gamma$}

\addplot [color=mycolor4, mark size=2.5pt, line width=0.8pt,mark=asterisk]
  table[row sep=crcr]{%
0	0.00213625899248028\\
1	0.00217905997265815\\
2	0.00222776317552424\\
3	0.00231817583007248\\
4	0.00248103234454557\\
5	0.00270888107902884\\
6	0.00309232404917496\\
7	0.00368662651388598\\
8	0.00468934266451801\\
9	0.00633371042946056\\
10	0.00891031523923157\\
11	0.0134763155129678\\
12	0.0206878888211764\\
13	0.034537821989245\\
14	0.0583879969706661\\
15	0.110229007986663\\
16	0.227360767305902\\
17	0.575241893230802\\
18	1.92339213650921\\
19	7.05934005564354\\
20	20.5280399215606\\
};
% \addlegendentry{RP on $\beta_2$}

\addplot [color=mycolor1, mark size=2.5pt, line width=0.8pt,mark=asterisk]
  table[row sep=crcr]{%
0	1.10708455837968e-07\\
1	2.74781777397243e-07\\
2	6.8850181915758e-07\\
3	1.76572506036266e-06\\
4	4.43246126188175e-06\\
5	1.12738129504459e-05\\
6	2.76883145047434e-05\\
7	7.12835979854113e-05\\
8	0.000179897309135048\\
9	0.000462722670313027\\
10	0.00122040156559962\\
11	0.00293179959965093\\
12	0.00775378563785864\\
13	0.0200531127318595\\
14	0.0570112131402711\\
15	0.150263076656386\\
16	0.428244929157131\\
17	1.26731065509521\\
18	4.15698452988104\\
19	13.2125377616577\\
20	31.6044899728889\\
};
% \addlegendentry{LP on $\gamma$}

\addplot [color=mycolor2, mark size=2.5pt, line width=0.8pt,mark=asterisk]
  table[row sep=crcr]{%
0	3.24411354936043e-06\\
1	5.17537098317128e-06\\
2	8.19241217561374e-06\\
3	1.32004036702838e-05\\
4	2.14118352324082e-05\\
5	3.42872064667159e-05\\
6	5.47399384991079e-05\\
7	8.85222961574623e-05\\
8	0.000144773799717005\\
9	0.00024602313367965\\
10	0.000432343844090067\\
11	0.000744208844889535\\
12	0.00147144581847609\\
13	0.00306144551128366\\
14	0.00803067783831388\\
15	0.0228440339534464\\
16	0.0866945051409156\\
17	0.414544647846444\\
18	2.30339701204965\\
19	10.8299334404294\\
20	33.4799415866188\\
};
% \addlegendentry{LP on $\beta_2$}





\draw[thick,dashed] (9.82,0.1) -- (9.82,0.4);
\draw[thick,dashed] (14,0.1) -- (14,0.4);

\draw [<->,>=stealth] (9.82,0.32)--(14,0.32);

\node (gap101) [align=center] at (11.91,0.45) {\scriptsize{$4.2$ dB}};


\draw[thick,dashed] (14.54,0.1) -- (14.46,0.007);
\draw[thick,dashed] (16.04,0.1) -- (16.04,0.007);

\draw [<->,>=stealth] (14.54,0.01)--(16.04,0.01);

\node (gap102) [align=center] at (15.25,0.006) {\scriptsize{$1.5$ dB}};

\node [inner sep=1.3,circle,fill=black] at (9.82,0.1){};
\node [inner sep=1.3,circle,fill=black] at (14,0.1){};
\node [inner sep=1.3,circle,fill=black] at (14.54,0.1){};
\node [inner sep=1.3,circle,fill=black] at (16.04,0.1){};



% \draw[thick,dashed] (10,0.0179910440939485) -- (7.75,0.0179910440939485);
% \draw[thick,dashed] (10,0.000432343844090067) -- (7.75,0.000432343844090067);

% \draw [<->,>=stealth] (8.05,0.0179910440939485)--(8.05,0.000432343844090067);
\draw [<->,>=stealth, thick] (10,0.0179910440939485)--(10,0.000432343844090067);

\node (gap103) [align=center] at (9,0.0035) {\scriptsize{$\approx$} \\ [-0.85ex]  \scriptsize{$ \times 42$}};










% \addplot [color=mycolor3,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 0	4.76215432908021e-06\\
% 1	1.16455143750598e-05\\
% 2	2.93527664857056e-05\\
% 3	7.44131375099502e-05\\
% 4	0.000186780823582104\\
% 5	0.000467543996202351\\
% 6	0.00116527753723424\\
% 7	0.00295492585006266\\
% 8	0.00743177486541914\\
% 9	0.0188284668400166\\
% 10	0.0460397837284191\\
% 11	0.117126748896595\\
% 12	0.295371197710953\\
% 13	0.713044108767495\\
% 14	1.79359036818648\\
% 15	4.40020890344723\\
% 16	10.8255144158639\\
% 17	26.1562396897653\\
% 18	61.2730239605287\\
% 19	134.712317109811\\
% 20	288.50807054308\\
% };
% % \addlegendentry{RP on $\gamma$}

% \addplot [color=mycolor4,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5},mark repeat=2,mark phase=1]
%   table[row sep=crcr]{%
% 0	1.08127017845573e-09\\
% 1	1.07706997032303e-09\\
% 2	1.07884083231409e-09\\
% 3	1.08771037837131e-09\\
% 4	1.1116051379233e-09\\
% 5	1.12120499238943e-09\\
% 6	1.14564549770268e-09\\
% 7	1.21232816208428e-09\\
% 8	1.29155971658804e-09\\
% 9	1.41651912132451e-09\\
% 10	1.59759925436974e-09\\
% 11	1.95913559023647e-09\\
% 12	2.49228154149922e-09\\
% 13	3.30010773775093e-09\\
% 14	4.76215879218086e-09\\
% 15	7.21475197452085e-09\\
% 16	1.16718379431871e-08\\
% 17	2.00806124971718e-08\\
% 18	3.83926716774235e-08\\
% 19	8.00923455984449e-08\\
% 20	2.01231701649735e-07\\
% };
% % \addlegendentry{RP on $\beta_2$}

% \addplot [color=mycolor1,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 0	1.03990989616204e-09\\
% 1	1.04217206237053e-09\\
% 2	1.06114165245765e-09\\
% 3	1.11503580532144e-09\\
% 4	1.2499502776303e-09\\
% 5	1.54128266417767e-09\\
% 6	2.26311782035024e-09\\
% 7	4.14263269018787e-09\\
% 8	8.75961634038995e-09\\
% 9	2.04488090987602e-08\\
% 10	4.77093362997757e-08\\
% 11	1.22193997808076e-07\\
% 12	3.08276420275623e-07\\
% 13	7.32261243672757e-07\\
% 14	1.87042570087839e-06\\
% 15	4.67636837978824e-06\\
% 16	1.19113376365683e-05\\
% 17	3.02492154117384e-05\\
% 18	7.65157558771039e-05\\
% 19	0.000186789036043732\\
% 20	0.000482391164153342\\
% };
% % \addlegendentry{LP on $\gamma$}

% \addplot [color=mycolor2,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5},mark repeat=2,mark phase=2]
%   table[row sep=crcr]{%
% 0	1.03488909365058e-09\\
% 1	1.03055325482003e-09\\
% 2	1.03183735335965e-09\\
% 3	1.03951520433844e-09\\
% 4	1.06101453994974e-09\\
% 5	1.06832352746951e-09\\
% 6	1.0887183351832e-09\\
% 7	1.14727119215821e-09\\
% 8	1.21480513102386e-09\\
% 9	1.32172178196106e-09\\
% 10	1.47515355079301e-09\\
% 11	1.78318027729396e-09\\
% 12	2.23285622142884e-09\\
% 13	2.90754714135734e-09\\
% 14	4.11140821036622e-09\\
% 15	6.07642635113854e-09\\
% 16	9.52005373476037e-09\\
% 17	1.56860994475646e-08\\
% 18	2.80065940336206e-08\\
% 19	5.35060475390882e-08\\
% 20	1.21382540041192e-07\\
% };
% % \addlegendentry{LP on $\beta_2$}










% \addplot [color=mycolor7,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}, dashed]
%   table[row sep=crcr]{%
% 0	4.53036792389707e-12\\
% 1	1.15030523652358e-11\\
% 2	2.92155795098385e-11\\
% 3	7.39983881405252e-11\\
% 4	1.8764754078253e-10\\
% 5	4.68238134098152e-10\\
% 6	1.20927041842106e-09\\
% 7	2.90663293734487e-09\\
% 8	7.43292142005197e-09\\
% 9	1.93339394001407e-08\\
% 10	4.56571479845827e-08\\
% 11	1.1991705193556e-07\\
% 12	2.9142983256384e-07\\
% 13	7.57125044643231e-07\\
% 14	1.93422384953273e-06\\
% 15	4.69180958887711e-06\\
% 16	1.20295786457075e-05\\
% 17	2.88269216808543e-05\\
% 18	7.47673154210062e-05\\
% 19	0.000183626907582969\\
% 20	0.000463357825613062\\
% };
% % \addlegendentry{LP on $\gamma$ - no TOD}


% \addplot [color=mycolor5,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}, dashed]
%   table[row sep=crcr]{%
% 0	4.6114499227855e-11\\
% 1	4.62783337557875e-11\\
% 2	4.70058813667252e-11\\
% 3	4.8569958536669e-11\\
% 4	4.9804549432652e-11\\
% 5	5.32276218527158e-11\\
% 6	5.81112990117511e-11\\
% 7	6.46060480616192e-11\\
% 8	7.61929060228955e-11\\
% 9	9.74424571889975e-11\\
% 10	1.25391363938412e-10\\
% 11	1.78074680826494e-10\\
% 12	2.55829854439159e-10\\
% 13	4.11506552607592e-10\\
% 14	6.76899950000668e-10\\
% 15	1.15584295038754e-09\\
% 16	2.24463791574329e-09\\
% 17	4.54493734496553e-09\\
% 18	1.10256656850781e-08\\
% 19	2.81423160924674e-08\\
% 20	8.62712218652882e-08\\
% };
% % \addlegendentry{RP on $\beta_2$}



% \addplot [color=mycolor6,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5},dashed]
%   table[row sep=crcr]{%
% 0	1.28077050792699e-14\\
% 1	1.91648438576369e-14\\
% 2	3.09351021706227e-14\\
% 3	4.93964445992485e-14\\
% 4	8.111909025248e-14\\
% 5	1.27965684630151e-13\\
% 6	2.04663269115953e-13\\
% 7	3.20993273118108e-13\\
% 8	5.1873175252378e-13\\
% 9	8.57404059898264e-13\\
% 10	1.38130979909989e-12\\
% 11	2.40054411580423e-12\\
% 12	4.16493328560355e-12\\
% 13	7.971303902999e-12\\
% 14	1.61285970187812e-11\\
% 15	3.49070896832828e-11\\
% 16	8.6984462317443e-11\\
% 17	2.29057510491338e-10\\
% 18	7.65595264899996e-10\\
% 19	2.57335402064798e-09\\
% 20	1.03001778796402e-08\\
% };
% \addlegendentry{LP on $\beta_2$}




% \node at (2.5,0.0017) {$5$ dB};


% \draw [dashed,thick] (-8,0.1) -- (-8,0.0015);

% \draw [<->,>=stealth,thick] (-8,0.003) -- (0,0.003);

% \node at (-4,0.0017) {$8$ dB};

% \node [inner sep=1.3,circle,fill=black] at (-8,0.1){};
% \node [inner sep=1.3,circle,fill=black] at (0,0.1){};
% \node [inner sep=1.3,circle,fill=black] at (5,0.1){};

% \node (tm8dbm) at (-7,5) {$-8$ dBm};
% \draw [thick,->] (-8,0.1) -- (tm8dbm);

% \node (t0dbm) at (-1,27) {\scriptsize{$0$ dBm}};
% \draw [thick,->] (0,0.1) -- (t0dbm);

% \node (t5dbm) at (12,0.3) {\scriptsize{$5$ dBm}};
% \draw [thick,->] (5,0.1) -- (t5dbm);


\end{axis}






\begin{axis}[%
width=0.34 in,
height=0.35 in,
at={(0.09in,1.875in)},
scale only axis,
xmin=16,
xmax=17,
xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% xlabel={Input Power [dBm]},
ymin=9,
ymax=15,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% ylabel={SNR (dB)},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
ticks = none,
% ticklabel style = {font=\to},
% legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
legend style={at={(-0.2,-0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]



\addplot[color=mycolor3, mark size=2.5pt, line width=0.8pt,mark=asterisk]
  table[row sep=crcr]{%
15	13.6041240833658\\
};
\addlegendentry{RP on $\gamma$}


\addplot [color=mycolor4, mark size=2.5pt, line width=0.8pt,mark=asterisk]
  table[row sep=crcr]{%
15	13.6080629448026\\
};
\addlegendentry{RP on $\beta_2$}


\addplot [color=mycolor1, mark size=2.5pt, line width=0.8pt,mark=asterisk]
  table[row sep=crcr]{%
15	13.7325917615983\\
};
\addlegendentry{LP on $\gamma$}

\addplot [color=mycolor2, mark size=2.5pt, line width=0.8pt,mark=asterisk]
  table[row sep=crcr]{%
15	13.7366856594518\\
% 16	11.4591174475913\\
% 17	9.44757295125744\\
};
\addlegendentry{LP on $\beta_2$}

% \addplot [color=black,only marks, mark size=2.5pt, line width=0.8pt,mark=asterisk]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{C-band}



\end{axis}





% \begin{axis}[%
% width=0.34 in,
% height=0.35 in,
% at={(0.09in,1.65in)},
% scale only axis,
% xmin=16,
% xmax=17,
% xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % xlabel={Input Power [dBm]},
% ymin=9,
% ymax=15,
% yminorticks=true,
% ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % ylabel={SNR (dB)},
% axis background/.style={fill=white},
% xlabel shift = -0.03in,
% ylabel shift = -0.04in,
% % xmajorgrids,
% % ymajorgrids,
% % yminorgrids,
% ticks = none,
% % ticklabel style = {font=\to},
% % legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
% legend style={at={(-0.2,-0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
%                 column sep=5pt,
%             }}
% ]



% \addplot[color=mycolor3,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.6041240833658\\
% };
% \addlegendentry{RP on $\gamma$}


% \addplot [color=mycolor4,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.6080629448026\\
% };
% \addlegendentry{RP on $\beta_2$}


% \addplot [color=mycolor1,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.7325917615983\\
% };
% \addlegendentry{LP on $\gamma$}

% \addplot [color=mycolor2,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{LP on $\beta_2$}

% \addplot [color=black,only marks,mark size=1pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{O-band}



% \end{axis}






% \begin{axis}[%
% width=0.34 in,
% height=0.35 in,
% at={(1.725in,0.10in)},
% scale only axis,
% xmin=16,
% xmax=17,
% xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % xlabel={Input Power [dBm]},
% ymin=9,
% ymax=15,
% yminorticks=true,
% ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % ylabel={SNR (dB)},
% axis background/.style={fill=white},
% xlabel shift = -0.03in,
% ylabel shift = -0.04in,
% % xmajorgrids,
% % ymajorgrids,
% % yminorgrids,
% ticks = none,
% % ticklabel style = {font=\to},
% % legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
% legend style={at={(-0.2,-0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
%                 column sep=5pt,
%             }}
% ]





%  \addplot [color=mycolor5,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5},dashed]
%   table[row sep=crcr]{%
% 15	13.6080629448026\\
% };
% \addlegendentry{RP on $\beta_2$}


% \addplot [color=mycolor7,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5},dashed]
%   table[row sep=crcr]{%
% 15	13.7325917615983\\
% };
% \addlegendentry{LP on $\gamma$}

% \addplot [color=mycolor6,mark size=1pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5},dashed]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{LP on $\beta_2$}

% \addplot [color=black,only marks,mark size=0pt, line width=0.8pt,  mark=none, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	13.7366856594518\\
% % 16	11.4591174475913\\
% % 17	9.44757295125744\\
% };
% \addlegendentry{O-band, no TOD}



% \end{axis}





\end{tikzpicture}



==> figures/constellationB2.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}

\def\xsiz{1.4}
\def\linW{0.8}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.00,0.6400,0.512}%

\def\figsize{1.625in}

\def\ydistplots{2.05in}

%
\begin{tikzpicture}
\begin{pgfinterruptboundingbox}
\begin{axis}[%
width=\figsize,
height=\figsize,
at={(0in,0in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$\Re (y)$},
ymin=-1.5,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={$\Im (y)$},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.1in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
]

\end{axis}


\node[inner sep=-0.15pt,anchor=south west] (beta2) at (0,0)
    {\includegraphics[width=\figsize]{figures/B217.pdf}};


% \end{pgfinterruptboundingbox}
% \path[use as bounding box] ([yshift=-9mm]current axis.south west) rectangle (current axis.north east);

\coordinate (PA) at (current axis.south west);


\node[draw,fill=white] (txt17) at ($(PA)+(1.17in,1.475in)$) {\footnotesize{$P_{\text{Tx}}=17$ dBm}};

\begin{axis}[%
width=\figsize,
height=\figsize,
at={(0in,\ydistplots)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$\Re (y)$},
ymin=-1.5,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={$\Im (y)$},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.1in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
]

\end{axis}

\node[inner sep=0pt,anchor=south west] (b216) at (0,\ydistplots)
    {\includegraphics[width=\figsize]{figures/B216.pdf}};

\coordinate (PA16) at (current axis.south west);


\node[draw,fill=white] (txt16) at ($(PA16)+(1.17in,1.475in)$) {\footnotesize{$P_{\text{Tx}}=16$ dBm}};


\draw[thick,red,dashed] ($(PA16)+(1in,1.13in)$) circle (0.14in);


\begin{axis}[%
width=\figsize,
height=\figsize,
at={(0in,2*\ydistplots)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$\Re (y)$},
ymin=-1.5,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={$\Im (y)$},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.1in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
]

\end{axis}

\node[inner sep=0pt,anchor=south west] (ssfm16) at (0,2*\ydistplots)
    {\includegraphics[width=\figsize]{figures/B215.pdf}};

\coordinate (PA15) at (current axis.south west);


\draw[thick,red,dashed] ($(PA15)+(1in,1.135in)$) circle (0.125in);

\node[draw,fill=white] (txt15) at ($(PA15)+(1.17in,1.475in)$) {\footnotesize{$P_{\text{Tx}}=15$ dBm}};



\draw ($(PA15)+(0.4295in,0.4295in)$) node[cross,red]{};
\draw ($(PA15)+(1.1955in,1.1955in)$) node[cross,red]{};
\draw ($(PA15)+(0.4295in,1.1955in)$) node[cross,red]{};
\draw ($(PA15)+(1.1955in,0.4295in)$) node[cross,red]{};

\draw ($(PA16)+(0.4295in,0.4295in)$) node[cross,red]{};
\draw ($(PA16)+(1.1955in,1.1955in)$) node[cross,red]{};
\draw ($(PA16)+(0.4295in,1.1955in)$) node[cross,red]{};
\draw ($(PA16)+(1.1955in,0.4295in)$) node[cross,red]{};

\draw ($(PA)+(0.4295in,0.4295in)$) node[cross,red]{};
\draw ($(PA)+(1.1955in,1.1955in)$) node[cross,red]{};
\draw ($(PA)+(0.4295in,1.1955in)$) node[cross,red]{};
\draw ($(PA)+(1.1955in,0.4295in)$) node[cross,red]{};


\draw[rounded corners, line width = 1.5pt,color=mycolor4] ([xshift=-9.5mm,yshift=-9mm]PA) rectangle ([xshift=5mm,yshift=1.5mm]current axis.north east);




\end{pgfinterruptboundingbox}
\path[use as bounding box] ([yshift=-9mm]PA) rectangle ([yshift=1.5mm]current axis.north east);



\end{tikzpicture}



==> figures/constellationSSFM.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}

\def\xsiz{1.4}
\def\linW{0.8}

\def\ydistplots{2.05in}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.00,0.6400,0.512}%




\def\figsize{1.625in}
%
\begin{tikzpicture}
\begin{pgfinterruptboundingbox}

\begin{axis}[%
width=\figsize,
height=\figsize,
at={(0in,0in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$\Re (y)$},
ymin=-1.5,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={$\Im (y)$},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.1in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
]

\end{axis}

\node[inner sep=0pt,anchor=south west] (ssfm17) at (0,0)
{\includegraphics[width=\figsize]{figures/ssfm17.pdf}};

% \end{pgfinterruptboundingbox}
% \path[use as bounding box] ([yshift=-9mm]current axis.south west) rectangle (current axis.north east);



\coordinate (PA) at (current axis.south west);

\node[draw,fill=white] (txt17) at ($(PA)+(1.17in,1.475in)$) {\footnotesize{$P_{\text{Tx}}=17$ dBm}};




% \begin{pgfinterruptboundingbox}

\begin{axis}[%
width=\figsize,
height=\figsize,
at={(0in,\ydistplots)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$\Re (y)$},
ymin=-1.5,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={$\Im (y)$},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.1in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
]

\end{axis}

\node[inner sep=0pt,anchor=south west] (ssfm16) at (0,\ydistplots)
    {\includegraphics[width=\figsize]{figures/ssfm16.pdf}};


\coordinate (PA16) at (current axis.south west);


\node[draw,fill=white] (txt16) at ($(PA16)+(1.17in,1.475in)$) {\footnotesize{$P_{\text{Tx}}=16$ dBm}};

\draw[thick,red,dashed] ($(PA16)+(1in,1.13in)$) circle (0.14in);


% \begin{pgfinterruptboundingbox}

\begin{axis}[%
width=\figsize,
height=\figsize,
at={(0in,2*\ydistplots)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$\Re (y)$},
ymin=-1.5,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={$\Im (y)$},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.1in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
]

\end{axis}

\node[inner sep=0pt,anchor=south west] (ssfm16) at (0,2*\ydistplots)
    {\includegraphics[width=\figsize]{figures/ssfm15.pdf}};




\coordinate (PA15) at (current axis.south west);


\node[draw,fill=white] (txt15) at ($(PA15)+(1.17in,1.475in)$) {\footnotesize{$P_{\text{Tx}}=15$ dBm}};

\draw[thick,red,dashed] ($(PA15)+(1in,1.135in)$) circle (0.125in);

\draw[rounded corners, line width = 1.5pt,color=black] ([xshift=-9.5mm,yshift=-9mm]PA) rectangle ([xshift=5mm,yshift=1.5mm]current axis.north east);


\draw ($(PA15)+(0.4295in,0.4295in)$) node[cross,red]{};
\draw ($(PA15)+(1.1955in,1.1955in)$) node[cross,red]{};
\draw ($(PA15)+(0.4295in,1.1955in)$) node[cross,red]{};
\draw ($(PA15)+(1.1955in,0.4295in)$) node[cross,red]{};

\draw ($(PA16)+(0.4295in,0.4295in)$) node[cross,red]{};
\draw ($(PA16)+(1.1955in,1.1955in)$) node[cross,red]{};
\draw ($(PA16)+(0.4295in,1.1955in)$) node[cross,red]{};
\draw ($(PA16)+(1.1955in,0.4295in)$) node[cross,red]{};

\draw ($(PA)+(0.4295in,0.4295in)$) node[cross,red]{};
\draw ($(PA)+(1.1955in,1.1955in)$) node[cross,red]{};
\draw ($(PA)+(0.4295in,1.1955in)$) node[cross,red]{};
\draw ($(PA)+(1.1955in,0.4295in)$) node[cross,red]{};

\end{pgfinterruptboundingbox}
\path[use as bounding box] ([yshift=-9mm]PA) rectangle ([yshift=1.5mm]current axis.north east);




\end{tikzpicture}



==> figures/constellationgamma.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}

\def\xsiz{1.4}
\def\linW{0.8}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.00,0.6400,0.512}%


\def\ydistplots{2.05in}

\def\figsize{1.625in}
%
\begin{tikzpicture}
\begin{pgfinterruptboundingbox}

\begin{axis}[%
width=\figsize,
height=\figsize,
at={(0in,0in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$\Re (y)$},
ymin=-1.5,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={$\Im (y)$},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.1in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
]


\end{axis}

\node[inner sep=0pt,anchor=south west] (beta2) at (0,0)
    {\includegraphics[width=\figsize]{figures/GM17.pdf}};

\coordinate (PA) at (current axis.south west);


\node[draw,fill=white] (txt17) at ($(PA)+(1.17in,1.475in)$) {\footnotesize{$P_{\text{Tx}}=17$ dBm}};

% \end{pgfinterruptboundingbox}
% \path[use as bounding box] ([yshift=-9mm]current axis.south west) rectangle (current axis.north east);


\coordinate (PA) at (current axis.south west);



\begin{axis}[%
width=\figsize,
height=\figsize,
at={(0in,\ydistplots)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$\Re (y)$},
ymin=-1.5,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={$\Im (y)$},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.1in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
]




\end{axis}

\node[inner sep=0pt,anchor=south west] (gm16) at (0,\ydistplots)
    {\includegraphics[width=\figsize]{figures/GM16.pdf}};


\coordinate (PA16) at (current axis.south west);


\node[draw,fill=white] (txt16) at ($(PA16)+(1.17in,1.475in)$) {\footnotesize{$P_{\text{Tx}}=16$ dBm}};

\begin{axis}[%
width=\figsize,
height=\figsize,
at={(0in,2*\ydistplots)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$\Re (y)$},
ymin=-1.5,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={$\Im (y)$},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.1in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
]

\end{axis}

\node[inner sep=0pt,anchor=south west] (ssfm16) at (0,2*\ydistplots)
    {\includegraphics[width=\figsize]{figures/GM15.pdf}};



\coordinate (PA15) at (current axis.south west);


\node[draw,fill=white] (txt15) at ($(PA15)+(1.17in,1.475in)$) {\footnotesize{$P_{\text{Tx}}=15$ dBm}};




\draw ($(PA15)+(0.4295in,0.4295in)$) node[cross,red]{};
\draw ($(PA15)+(1.1955in,1.1955in)$) node[cross,red]{};
\draw ($(PA15)+(0.4295in,1.1955in)$) node[cross,red]{};
\draw ($(PA15)+(1.1955in,0.4295in)$) node[cross,red]{};

\draw ($(PA16)+(0.4295in,0.4295in)$) node[cross,red]{};
\draw ($(PA16)+(1.1955in,1.1955in)$) node[cross,red]{};
\draw ($(PA16)+(0.4295in,1.1955in)$) node[cross,red]{};
\draw ($(PA16)+(1.1955in,0.4295in)$) node[cross,red]{};

\draw ($(PA)+(0.4295in,0.4295in)$) node[cross,red]{};
\draw ($(PA)+(1.1955in,1.1955in)$) node[cross,red]{};
\draw ($(PA)+(0.4295in,1.1955in)$) node[cross,red]{};
\draw ($(PA)+(1.1955in,0.4295in)$) node[cross,red]{};


\draw[rounded corners, line width = 1.5pt,color=mycolor1] ([xshift=-9.5mm,yshift=-9mm]PA) rectangle ([xshift=5mm,yshift=1.5mm]current axis.north east);


\end{pgfinterruptboundingbox}
\path[use as bounding box] ([yshift=-9mm]PA) rectangle ([yshift=1.5mm]current axis.north east);


\end{tikzpicture}



==> figures/encdecRS.tikz <==

\setlength{\hsep}{1cm}

\tikzstyle{Cir} = [draw, circle, 
minimum size=1.5em]

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.39,0.19,0.0625};



\def\sca{2.75}


\def\df{0.8*\sca}
\def\dspl{0.8*\sca}

\def\symbI{0.4*\sca}
\def\symbO{0.4*\sca}

\def\vjump{-0.5*\sca}

\coordinate (CO) at (0,0);
\coordinate [right=\df of CO] (Fiber); 
\coordinate [right=\dspl of Fiber] (Spl);

\coordinate (CO2) at ($(CO)+(0,\vjump)$);
\coordinate (Fiber2) at ($(Fiber)+(0,\vjump)$);
\coordinate (Spl2) at ($(Spl)+(0,\vjump)$);

\node[align=center] (NCO) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (CO) {\small{Bits to}\\[-0.2em]\small{RS Symbols}};

\node[align=center] (RSENC)  [rectangle,draw,rounded corners,fill=mycolor2,fill opacity=0.2,text opacity = 1] at (Fiber) {\small{RS}\\[-0.2em]\small{Enc./Dec.}};

\draw[thick,->,>=stealth, align=center] (NCO.east)--  (RSENC.west);

\node[align=center] (NRx) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (Spl) {\small{RS Symbols}\\[-0.2em]\small{to Bits}};
\coordinate (ini) at ($(NCO.west)+(-\symbI,0)$);

\draw[thick,->,>=stealth] (ini)-- node[above] {\small{$01011$}} (NCO);

 \coordinate (out) at ($(NRx.east)+(\symbO,0)$);

\draw[thick,->,>=stealth] (NRx.east)-- node[above] {\small{$11001$}} (out);

\draw[thick,->,>=stealth, align=center] (RSENC.east)-- (NRx.west);

% \coordinate (ini2) at ($(ini)+(0,\vjump)$);
% \coordinate (out2) at ($(out)+(0,\vjump)$);

% \node[align=center] (NCO2) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (CO2) {\small{Bits to}\\[-0.2em]\small{RS Symbols}};

% \node[align=center] (RSENC2)  [rectangle,draw,rounded corners,fill=mycolor2,fill opacity=0.2,text opacity = 1] at (Fiber2) {\small{RS}\\[-0.2em]\small{Encoder}};

% \draw[thick,->,>=stealth, align=center] (NCO2.east)--  (RSENC2.west);

% \node[align=center] (NRx2) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (Spl2) {\small{RS Symbols}\\[-0.2em]\small{to Bits}};

% \draw[thick,->,>=stealth] (ini2)-- node[above] {\small{$01011$}} (NCO2);

% \draw[thick,->,>=stealth] (NRx2.east)-- node[above] {\small{$11001$}} (out2);

% \draw[thick,->,>=stealth, align=center] (RSENC2.east)--  (NRx2.west);




\end{tikzpicture}

==> figures/mirsth-old.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}



\def\xsiz{1.4}
\def\linW{0.8}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.72,0.3,0.08}%



%
\begin{tikzpicture}

\begin{axis}[%
width=2.85in,
height=2.45in,
at={(0in,0in)},
scale only axis,
xmin=15,
xmax=20,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={Input power [dBm]},
ymin=1.2,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={AIR [bits/symbol]},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
 legend columns=2, 
legend style={at={(0.05,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]


\addplot [color=mycolor2, line width=0.8pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.96523759762467\\
15.5	1.93584270088144\\
16	1.89564441988541\\
16.5	1.84167371451758\\
17	1.77508791849469\\
17.5	1.69502044011408\\
18	1.60778662114575\\
18.5	1.51985505533876\\
19	1.43782861280052\\
19.5	1.35339084603274\\
20	1.25598414126971\\
};
\addlegendentry{Min. dist. HB - Th.}

\addplot [color=mycolor2, line width=0.8pt,mark size=1pt,  mark=*, dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.82745098039216\\
15.5	1.73333333333333\\
16	1.62352941176471\\
16.5	1.48235294117647\\
17	1.30196078431373\\
17.5	1.09019607843137\\
18	0.854901960784314\\
18.5	0.603921568627451\\
19	0.337254901960784\\
};
\addlegendentry{Min. dist. HB - RS}

\addplot [color=black,line width=0.8pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.99949461480735\\
15.5	1.99750372224763\\
16	1.99090242109935\\
16.5	1.97594883980879\\
17	1.95285712718067\\
17.5	1.91246203279565\\
18	1.84031948723768\\
18.5	1.73036058080879\\
19	1.60176085999618\\
19.5	1.47018145197875\\
20	1.33243574373\\
};
\addlegendentry{SSFM HB - Th.}

\addplot [color=black,dashed,line width=0.8pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.96862745098039\\
15.5	1.95294117647059\\
16	1.92156862745098\\
16.5	1.85882352941176\\
17	1.76470588235294\\
17.5	1.63921568627451\\
18	1.45098039215686\\
18.5	1.16862745098039\\
19	0.870588235294118\\
};
\addlegendentry{SSFM HB - RS}


\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.99943361732362\\
15.5	1.99729381318006\\
16	1.99021641352907\\
16.5	1.9725435543667\\
17	1.93665584244588\\
17.5	1.88216522675512\\
18	1.81643173182258\\
18.5	1.72460271818836\\
19	1.59952973564887\\
19.5	1.46483874196685\\
20	1.32566430998153\\
};
\addlegendentry{FLP on $\beta_2$ HB - Th.}



\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*,dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.96862745098039\\
15.5	1.95294117647059\\
16	1.91372549019608\\
16.5	1.84313725490196\\
17	1.73333333333333\\
17.5	1.5921568627451\\
18	1.40392156862745\\
18.5	1.17647058823529\\
19	0.862745098039216\\
};
\addlegendentry{FLP on $\beta_2$ HB - RS}




\addplot [color=mycolor1, mark size=2.5pt, line width=0.8pt]
  table[row sep=crcr]{%
15	1.99773245719239\\
15.5	1.99189838138497\\
16	1.9797600615541\\
16.5	1.95360426352377\\
17	1.90749612097442\\
17.5	1.84286998661538\\
18	1.76361305286345\\
18.5	1.66483796520577\\
19	1.55483359289513\\
19.5	1.43391587982273\\
20	1.29850709616834\\
};
\addlegendentry{LP on $\gamma$ HB - Th.}

\addplot[color=mycolor1, dashed, mark size=2.5pt, line width=0.8pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
15	1.95294117647059\\
15.5	1.92156862745098\\
16	1.85882352941176\\
16.5	1.78039215686274\\
17	1.65490196078431\\
17.5	1.46666666666667\\
18	1.24705882352941\\
18.5	0.996078431372549\\
19	0.682352941176471\\
};
\addlegendentry{LP on $\gamma$ HB - RS}


\draw[dashed,thick] (15,2*223/255) -- (20,2*223/255);

\draw[dashed,thick] (15,2*239/255) -- (20,2*239/255);



\draw[thick] (17.325,1.45) ellipse (1.45cm and 0.1cm);
\node[align=center] at (15.85,1.45)  {\scriptsize{RS system}};


\draw[thick,rotate around={33:(19,1.51)}] (19,1.51) ellipse (0.65cm and 0.1cm);
\node[align=center] at (19.59,1.595)  {\scriptsize{Theoretical} \\ [-0.85ex] \scriptsize{bounds}};


\node [align=center] (txtRS239) at (19,2*239/255-0.75/255) { \scriptsize{Rate of}\\ [-0.85ex] \scriptsize{$\text{RS}(255,239)$}};

\node [align=center] (txtRS223) at (19.45,2*223/255-0.75/255) { \scriptsize{Rate of}\\ [-0.85ex] \scriptsize{$\text{RS}(255,223)$}};



\draw[thick,dashed] (15.41,2*223/255) -- (15.41,2*217/255);
\draw[thick,dashed] (17.06,2*223/255) -- (17.06,2*217/255);

\draw [<->,>=stealth] (15.41,2*218.5/255)--(17.06,2*218.5/255);

\node (gap102) [align=center] at (16.23,2*215.5/255) {\scriptsize{$1.6$ dB}};



\draw[thick,dashed] (15.87,2*239/255) -- (15.87,2*232.1/255);
\draw[thick,dashed] (16.28,2*239/255) -- (16.28,2*232.1/255);

\draw [<->,>=stealth] (15.87,2*234.5/255)--(16.28,2*234.5/255);

\node (gap102) [align=center] at (16.07,2*231.5/255) {\scriptsize{$0.4$ dB}};

\node [inner sep=1.3,circle,fill=black] at (15.87,2*239/255){};

\node [inner sep=1.3,circle,fill=black] at (16.28,2*239/255){};

\node [inner sep=1.3,circle,fill=black] at (17.06,2*223/255){};

\node [inner sep=1.3,circle,fill=black] at (15.41,2*223/255){};

\node [inner sep=1.3,circle,fill=black] at (18.41,2*223/255){};





\draw[thick,dashed] (17.06,2*223/255) -- (17.06,2*229/255);
\draw[thick,dashed] (18.41,2*223/255) -- (18.41,2*229/255);

\draw [<->,>=stealth] (18.41,2*227.5/255)--(17.06,2*227.5/255);

\node (gap102) [align=center] at (17.4,2*230.5/255) {\scriptsize{$1.3$ dB}};



\node (pwtxt) at (18,1.685) {\scriptsize{$17.1$ dBm}};

\draw[->] (17.06,2*223/255) -- (pwtxt);


\end{axis}




% \begin{axis}[%
% width=0.34 in,
% height=0.35 in,
% at={(1.8in,1.80in)},
% scale only axis,
% xmin=16,
% xmax=17,
% xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % xlabel={Input Power [dBm]},
% ymin=1e-8,
% ymax=1e-7,
% yminorticks=true,
% ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % ylabel={SNR (dB)},
% axis background/.style={fill=white},
% xlabel shift = -0.03in,
% ylabel shift = -0.04in,
% % xmajorgrids,
% % ymajorgrids,
% % yminorgrids,
% ticks = none,
% % ticklabel style = {font=\to},
% % legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
% legend style={at={(-0.2,-0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
%                 column sep=5pt,
%             }}
% ]


% \addlegendimage{empty legend}
% \addlegendentry{\hspace{-0.4cm} Theoretical bounds}




% \addplot [color=mycolor7,dotted,line width=1.2pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	1.96523759762467\\
% };
% \addlegendentry{Standard D.R.}

% \addplot [color=black,dotted,line width=1.2pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	1.99949461480735\\
% };
% \addlegendentry{SSFM D.R.}

% \addplot [color=mycolor2, mark size=2.5pt, line width=0.8pt,mark=asterisk]
%   table[row sep=crcr]{%
% 15	1.99943361732362\\
% };
% \addlegendentry{FLP on $\beta_2$ D.R.}

% \addplot [color=mycolor1, mark size=2.5pt, line width=0.8pt,mark=asterisk]
%   table[row sep=crcr]{%
% 15	1.99773245719239\\
% };
% \addlegendentry{LP on $\gamma$ D.R.}


% \end{axis}



\end{tikzpicture}%

==> figures/mirsth.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}



\def\xsiz{1.4}
\def\linW{0.8}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.72,0.3,0.08}%



%
\begin{tikzpicture}

\begin{axis}[%
width=6.45in,
height=2.45in,
at={(0in,0in)},
scale only axis,
xmin=15,
xmax=20,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={Input power [dBm]},
ymin=1.2,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={AIR [bits/symbol]},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
 legend columns=2, 
legend style={at={(0.615,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]

\addplot [color=mycolor2, line width=0.8pt,mark size=1pt,  mark=*, dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.68627450980392\\
15.5	1.56078431372549\\
16	1.38823529411765\\
16.5	1.2\\
17	0.949019607843137\\
17.5	0.682352941176471\\
18	0.368627450980392\\
18.5	0.0392156862745098\\
19	-0.00784313725490196\\
19.5	-0.00784313725490196\\
20	-0.00784313725490196\\
};
\addlegendentry{Min. dist. HB - RS}


\addplot [color=mycolor2, line width=0.8pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.96523759762467\\
15.5	1.93584270088144\\
16	1.89564441988541\\
16.5	1.84167371451758\\
17	1.77508791849469\\
17.5	1.69502044011408\\
18	1.60778662114575\\
18.5	1.51985505533876\\
19	1.43782861280052\\
19.5	1.35339084603274\\
20	1.25598414126971\\
};
\addlegendentry{Min. dist. HB - Th.}


\addplot [color=black,dashed,line width=0.8pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.93725490196078\\
15.5	1.90588235294118\\
16	1.84313725490196\\
16.5	1.74901960784314\\
17	1.63921568627451\\
17.5	1.45098039215686\\
18	1.15294117647059\\
18.5	0.713725490196078\\
19	0.180392156862745\\
19.5	-0.00784313725490196\\
20	-0.00784313725490196\\
};
\addlegendentry{SSFM HB - RS}

\addplot [color=black,line width=0.8pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.99949461480735\\
15.5	1.99750372224763\\
16	1.99090242109935\\
16.5	1.97594883980879\\
17	1.95285712718067\\
17.5	1.91246203279565\\
18	1.84031948723768\\
18.5	1.73036058080879\\
19	1.60176085999618\\
19.5	1.47018145197875\\
20	1.33243574373\\
};
\addlegendentry{SSFM HB - Th.}



\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*,dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.93725490196078\\
15.5	1.89019607843137\\
16	1.82745098039216\\
16.5	1.73333333333333\\
17	1.56078431372549\\
17.5	1.32549019607843\\
18	1.04313725490196\\
18.5	0.682352941176471\\
19	0.180392156862745\\
19.5	-0.00784313725490196\\
20	-0.00784313725490196\\
};
\addlegendentry{FLP on $\beta_2$ HB - RS}


\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
15	1.99943361732362\\
15.5	1.99729381318006\\
16	1.99021641352907\\
16.5	1.9725435543667\\
17	1.93665584244588\\
17.5	1.88216522675512\\
18	1.81643173182258\\
18.5	1.72460271818836\\
19	1.59952973564887\\
19.5	1.46483874196685\\
20	1.32566430998153\\
};
\addlegendentry{FLP on $\beta_2$ HB - Th.}






\addplot[color=mycolor1, dashed, mark size=2.5pt, line width=0.8pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
15	1.90588235294118\\
15.5	1.84313725490196\\
16	1.76470588235294\\
16.5	1.63921568627451\\
17	1.45098039215686\\
17.5	1.2\\
18	0.886274509803922\\
18.5	0.494117647058824\\
19	0.0392156862745098\\
19.5	-0.00784313725490196\\
20	-0.00784313725490196\\
};
\addlegendentry{LP on $\gamma$ HB - RS}


\addplot [color=mycolor1, mark size=2.5pt, line width=0.8pt]
  table[row sep=crcr]{%
15	1.99773245719239\\
15.5	1.99189838138497\\
16	1.9797600615541\\
16.5	1.95360426352377\\
17	1.90749612097442\\
17.5	1.84286998661538\\
18	1.76361305286345\\
18.5	1.66483796520577\\
19	1.55483359289513\\
19.5	1.43391587982273\\
20	1.29850709616834\\
};
\addlegendentry{LP on $\gamma$ HB - Th.}





\addplot[color=mycolor2, dotted, mark size=2.5pt, line width=0.8pt,mark=diamond*,mark options={solid}]
  table[row sep=crcr]{%
15.5	1.74901960784314\\
16	1.62352941176471\\
16.5	1.46666666666667\\
};


\addplot[color=mycolor2, dotted, mark size=2pt, line width=0.8pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
15.5	1.74901960784314\\
16	1.63137254901961\\
16.5	1.45098039215686\\
};


\addplot[color=black, dotted, mark size=2.5pt, line width=0.8pt,mark=diamond*,mark options={solid}]
  table[row sep=crcr]{%
17	1.81176470588235\\
17.5	1.68627450980392\\
18	1.46666666666667\\
};


\addplot[color=black, dotted, mark size=2pt, line width=0.8pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
17	1.81176470588235\\
17.5	1.68627450980392\\
18	1.45098039215686\\
};







\draw[dashed,thick] (15,2*223/255) -- (20,2*223/255);

\draw[dashed,thick] (15,2*239/255) -- (20,2*239/255);



\draw[thick] (17.075,1.25) ellipse (3cm and 0.1cm);
\node[align=center] at (16.9,1.305)  {\scriptsize{RS system} \\ [-0.85ex] \scriptsize{$p_{\text{pos}}\!\approx\!10^{-12}$}};


\draw[thick,rotate around={33:(19,1.51)}] (19,1.51) ellipse (1cm and 0.1cm);
\node[align=center] at (19.45,1.595)  {\scriptsize{Theoretical} \\ [-0.85ex] \scriptsize{bounds}};


\node [align=center] (txtRS239) at (19,2*239/255-0.75/255) { \scriptsize{$\text{AIR}_{\text{RS}}$ for}\\ [-0.85ex] \scriptsize{$\text{RS}(255,239)$}};

\node [align=center] (txtRS223) at (19.45,2*223/255-0.75/255) { \scriptsize{$\text{AIR}_{\text{RS}}$ for}\\ [-0.85ex] \scriptsize{$\text{RS}(255,223)$}};



\draw[thick,dashed] (15.35,1.6) -- (15.35,1.65);
\draw[thick,dashed] (17.1,1.6) -- (17.1,1.65);

\draw [<->,>=stealth] (15.35,1.635)--(17.1,1.635);

\node (gap102) [align=center] at (16,1.655) {\scriptsize{$1.8$ dB}};



\draw[thick,dashed] (15.25,2*239/255) -- (15.25,2*232.1/255);
\draw[thick,dashed] (15.63,2*239/255) -- (15.63,2*232.1/255);

\draw [<->,>=stealth] (15.25,2*234.5/255)--(15.63,2*234.5/255);

\node (gap102) [align=center] at (15.42,2*231.5/255) {\scriptsize{$0.4$ dB}};

\node [inner sep=1.3,circle,fill=black] at (15.25,2*239/255){};

\node [inner sep=1.3,circle,fill=black] at (15.63,2*239/255){};

\node [inner sep=1.3,circle,fill=black] at (15.35,1.6){};

\node [inner sep=1.3,circle,fill=black] at (17.1,1.6){};

\node [inner sep=1.3,circle,fill=black] at (18.41,2*223/255){};





\draw[thick,dashed] (16.5,2*223/255) -- (16.5,2*229/255);
\draw[thick,dashed] (18.41,2*223/255) -- (18.41,2*229/255);

\draw [<->,>=stealth] (18.41,2*227.5/255)--(16.5,2*227.5/255);

\node (gap102) [align=center] at (17.4,2*230.5/255) {\scriptsize{$1.9$ dB}};



% \node (pwtxt) at (18,1.685) {\scriptsize{$17.1$ dBm}};

% \draw[->] (17.06,2*223/255) -- (pwtxt);

\draw[thick,rotate around={45:(16.25,1.54)}] (16.25,1.54) ellipse (0.2cm and 0.1cm);
\node[align=center] at (16,1.52)  {\scriptsize{Min. dist.} \\ [-0.85ex] \scriptsize{$p_{\text{pos}}\!\approx\!10^{-5}$}};

\draw[thick,rotate around={25:(17.81,1.54)}] (17.81,1.54) ellipse (0.2cm and 0.1cm);
\node[align=center] at (17.55,1.56)  {\scriptsize{SSFM} \\ [-0.85ex] \scriptsize{$p_{\text{pos}}\!\approx\!10^{-5}$}};



\node (txRS1) at (15.75,1.325) {\scriptsize{$\text{RS}(255,177)$}};

\draw [->] (16,1.38823529411765) -- (txRS1);

\node (txRS2) at (15.26,1.5) {\scriptsize{$\text{RS}(255,199)$}};

\draw [->] (15.5,1.56078431372549) -- (txRS2);

% \node (txRS3) at (17.825,1.405) {\scriptsize{$\text{RS}(255,185)$}};

% \draw [->] (17.5,1.45098039215686) -- (txRS3);






\end{axis}




% \begin{axis}[%
% width=0.34 in,
% height=0.35 in,
% at={(1.8in,1.80in)},
% scale only axis,
% xmin=16,
% xmax=17,
% xlabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % xlabel={Input Power [dBm]},
% ymin=1e-8,
% ymax=1e-7,
% yminorticks=true,
% ylabel style={font=\color{white!15!black},font=\fontsize{\slo pt}{8}\sffamily},
% % ylabel={SNR (dB)},
% axis background/.style={fill=white},
% xlabel shift = -0.03in,
% ylabel shift = -0.04in,
% % xmajorgrids,
% % ymajorgrids,
% % yminorgrids,
% ticks = none,
% % ticklabel style = {font=\to},
% % legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left,draw=none,fill=none}
% legend style={at={(-0.2,-0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
%                 column sep=5pt,
%             }}
% ]


% \addlegendimage{empty legend}
% \addlegendentry{\hspace{-0.4cm} Theoretical bounds}




% \addplot [color=mycolor7,dotted,line width=1.2pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	1.96523759762467\\
% };
% \addlegendentry{Standard D.R.}

% \addplot [color=black,dotted,line width=1.2pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
%   table[row sep=crcr]{%
% 15	1.99949461480735\\
% };
% \addlegendentry{SSFM D.R.}

% \addplot [color=mycolor2, mark size=2.5pt, line width=0.8pt,mark=asterisk]
%   table[row sep=crcr]{%
% 15	1.99943361732362\\
% };
% \addlegendentry{FLP on $\beta_2$ D.R.}

% \addplot [color=mycolor1, mark size=2.5pt, line width=0.8pt,mark=asterisk]
%   table[row sep=crcr]{%
% 15	1.99773245719239\\
% };
% \addlegendentry{LP on $\gamma$ D.R.}


% \end{axis}



\end{tikzpicture}%

==> figures/model_regS.tikz <==

\setlength{\hsep}{1.5cm}
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.39,0.19,0.0625};

\tikzstyle{every node}=[font=\small]

\coordinate (C1) at (0,0);

\def\dctx{1}
\def\dcty{0.5}
\def\dcyx{4.7}
\def\dcyy{2.65}

\def\ddx{1.25}
\def\ddy{0.85}

\def\cirR{0.3}

\def\bzy{-0.425}
\def\bzx{0}

\def\gzx{-0.8}
\def\gzy{0}

\def\btd{-0.2}
\def\gtd{-0.25}

\def\axx{-0.6}
\def\axy{-0.4}

\node [rectangle,draw,color=white,line width=0pt,minimum width=\dcyx\hsep ,minimum height=\dcyy\hsep] (box) at (C1) {};

\coordinate (boxSW) at (box.west |- box.south);
\coordinate [above right=\dcty\hsep and \dctx\hsep of boxSW] (C2);
\coordinate [above right=\ddy\hsep and \ddx\hsep of C2] (C3);
\coordinate (C4) at ($(boxSW)!0.5!(C2)$);
\coordinate (C5) at ($(box.east|-box.south)!0.5!(C2)$);
\coordinate (C6) at ($(box.west|-box.north)!0.5!(C2)$);
\coordinate (C7aux) at ($(C2)!0.5!(C3)$);
\coordinate (C7) at ($(C7aux)!0.5!(C7aux-|box.east)$);
\coordinate (C8) at ($(C7aux)!0.5!(C7aux|-box.north)+(0,0.45)$);
\coordinate (C9) at ($(C3)!0.5!(box.north-|box.east)$);
\coordinate (C10) at ($(C4)+(\bzx\hsep,\bzy\hsep)$);
\coordinate (C11) at (C8|-C10);
\coordinate (C12) at (C9|-C10);
\coordinate (C13) at ($(C4)+(\gzx\hsep,\gzy\hsep)$);
\coordinate (C14) at (C7-|C13);
\coordinate (C15) at (C9-|C13);
\coordinate (C16) at ($(boxSW)+(\axx\hsep,\axy\hsep)$);
\coordinate (C17aux) at (C11-|box.south);
\coordinate (C17) at ($(C17aux|-C16)+(0,\btd\hsep)$);
\coordinate (C18aux) at (C14|-box.east);
\coordinate (C18) at ($(C18aux-|C16)+(\gtd\hsep,0)$);
% \coordinate (C18) at ($(C14|-box.west)+(\gtd\hsep,0)$);

%\node [cylinder,draw,aspect=\asp,minimum width=\dcyy\hsep ,minimum height=\dcyx\hsep] (NC2) at (C2) {};

\fill[color=mycolor1,nearly transparent] (C2) -- (box.east|-C2) -- (box.east|-box.south) -- (C2|-box.south);

\fill[color=mycolor2,nearly transparent] (C2) -- (C2|-box.north) -- (box.west|-box.north) -- (C2-|box.west);

\fill[color=mycolor3,nearly transparent] (C3) -- (box.east|-C3) -- (box.east|-C2) -- (C2);

\fill[color=mycolor4,nearly transparent] (C3) -- (C3|-box.north) -- (C2|-box.north) -- (C2);

% \fill[color=mycolor5,nearly transparent] (C3) -- (C3|-box.north) -- (box.east|-box.north) -- (box.east|-C3);

\coordinate (helpleft) at (box.south-|C2-|box.west);
%\node (Am) [rectangle,draw] at (At|-LR2) {$A_M(\cdot,z)$};
\draw [] (C2|-box.south) -- (C2|-box.north);
\draw [] (box.west|-C2) -- (box.east|-C2);
\draw [] (C2) -- (C3);
\draw [] (C3) -- (C3|-box.north);
\draw [] (C3) -- (box.east|-C3);
\draw [] (box.east|-C3) -- (box.south-|box.east);
\draw [] (box.south-|box.east) -- (helpleft);
\draw [] (helpleft|-box.north) -- (helpleft);
\draw [] (helpleft|-box.north) -- (C3|-box.north);
\draw [thick,->] (C16) -- (box.north-|C16);
\draw [thick,->] (C16) -- (box.east|-C16);
% \draw 

\node (AWGN) at (C4) {AWGN};
\node (ALLP) at (C5) {Dispersion-only};
\node (NLPN) at (C6) {NLPN};
\node [align=center] (PGAM) at (C7) {Perturbation on $\gamma$};

\coordinate (C7plus) at ($(PGAM.east)+(0.35,0)$);

\node (Rg) [minimum width=\cirR\hsep,circle,draw] at (C7plus){$1$};

\node [align=center] (PRB2) at (C8) {Perturbation \\ on $\beta_2$};

\coordinate (C8plus) at ($(PRB2.south)+(0,-0.35)$);

\node (Rb2) [minimum width=\cirR\hsep,circle,draw] at (C8plus){$2$};

% \node (Rb2) [minimum width=\cirR\hsep,circle,draw] at (C8){$2$};
% \node (RX) [minimum width=\cirR\hsep,circle,draw] at (C9){$2$};
\node (BZ) at (C10) {$0$};
\node (BLW) at (C11) {Low};
\node (BHI) at (C12) {High};
\node (GZ) at (C13) {$0$};
\node (GLW) at (C14) {Low};
\node (GHI) at (C15) {High};
\node (B2) at (C17) {$|\beta_2|$};
\node [align=center] (GM) at (C18) {$\gamma$};








\end{tikzpicture}

==> figures/newencdec.tikz <==

\setlength{\hsep}{1cm}

\tikzstyle{Cir} = [draw, circle, 
minimum size=1.5em]

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.39,0.19,0.0625};



\def\sca{2.75}
\def\Cwd{0.03}

\def\df{0.6*\sca}
\def\denctwo{0.6*\sca}
\def\dcotwo{0.6*\sca}

\def\dint{0.65*\sca}

\def\dfib{0.7*\sca}
\def\dinttwo{0.75*\sca}


\def\dspl{0.6*\sca}
\def\dspltwo{0.7*\sca}

\def\douttwo{0.55*\sca}

\def\symbI{0.3*\sca}
\def\symbO{0.3*\sca}

\def\vjump{-0.365*\sca}
\def\vjumptwo{-0.75*\sca}

\coordinate (CO) at (0,0);
\coordinate [right=\df of CO] (Fiber); 

\coordinate [right=\dspl of Fiber] (Spl);
\coordinate [right=\dint of Spl] (INTC);

\coordinate [right=\dfib of INTC] (FibSysC);
\coordinate [right=\dinttwo of FibSysC] (INTC2);
\coordinate [right=\dspltwo of INTC2] (Spl2);
\coordinate [right=\denctwo of Spl2] (Fiber2);
\coordinate [right=\dcotwo of Fiber2] (CO2);

\coordinate [right=\douttwo of CO2] (out2);


% \coordinate (CO2) at ($(CO)+(0,\vjump)$);
% \coordinate (Fiber2) at ($(Fiber)+(0,\vjump)$);
% \coordinate (Spl2) at ($(Spl)+(0,\vjump)$);
% \coordinate (INTC2) at ($(INTC)+(0,\vjump)$);


\node[align=center] (NCO) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (CO) {\small{Bits to}\\[-0.2em]\small{RS Symb.}};

\node[align=center] (RSENC)  [rectangle,draw,rounded corners,fill=mycolor2,fill opacity=0.2,text opacity = 1] at (Fiber) {\small{RS}\\[-0.2em]\small{Enc.}};

\node[align=center] (INTB)  [rectangle,draw,rounded corners,fill=mycolor3,fill opacity=0.2,text opacity = 1] at (INTC) {\small{Inter-}\\[-0.2em]\small{leaver}};



\draw[thick,->,>=stealth, align=center] (NCO.east)--  (RSENC.west);

\node[align=center] (NRx) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (Spl) {\small{RS Symb.}\\[-0.2em]\small{to Bits}};
\coordinate (ini) at ($(NCO.west)+(-\symbI,0)$);

\draw[thick,->,>=stealth] (ini)-- node[above] {\small{$010$}} (NCO);

\coordinate (out) at ($(INTB.east)+(\symbO,0)$);



\draw[thick,->,>=stealth, align=center] (RSENC.east)-- (NRx.west);
\draw[thick,->,>=stealth, align=center] (NRx.east)-- (INTB.west);

\coordinate (ini2) at ($(ini)+(0,\vjump)$);
% \coordinate (out2) at ($(out)+(0,\vjump)$);


% \coordinate (FibSysC) at ($(out)+(0,0.5*\vjump)$);

\node[align=center,dashed,mycolor4,text=black] (FibSysB) [rectangle,draw,rounded corners,fill=mycolor4!10!white,fill opacity=0.8,text opacity = 1] at (FibSysC) {\small{Fiber}\\[-0.2em]\small{Channel}};

\node[align=center] (NCO2) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (CO2) {\small{RS Symb.}\\[-0.2em]\small{to Bits}};

\node[align=center] (RSENC2)  [rectangle,draw,rounded corners,fill=mycolor2,fill opacity=0.2,text opacity = 1] at (Fiber2) {\small{RS}\\[-0.2em]\small{Dec.}};

\node[align=center] (NRx2) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (Spl2) {\small{Bits to}\\[-0.2em]\small{RS Symb.}};

\node[align=center] (INTB2) [rectangle,draw,rounded corners,fill=mycolor3,fill opacity=0.2,text opacity = 1] at (INTC2) {\small{Deinter-}\\[-0.2em]\small{leaver}};


% \draw[thick,->,>=stealth] (INTB.east)-| node[above] {\small{$1\color{green!70!black}1\color{black}0$}} (FibSysB.north);
% \draw[thick,->,>=stealth] (FibSysB.south) |- node[below] {\small{$1\color{red}0\color{black}0$}} (INTB2.east);

% \draw[thick,->,>=stealth, align=center] (NCO2.east)--  (RSENC2.west);

\draw[thick,->,>=stealth, align=center] (INTB.east)-- node[above] {\small{$110$}} (FibSysB.west);
\draw[thick,->,>=stealth, align=center] (FibSysB.east)-- node[above] {\small{$110$}} (INTB2.west);


\draw[thick,<-,>=stealth, align=center] (NCO2.west)-- (RSENC2.east);
\draw[thick,<-,>=stealth, align=center] (RSENC2.west)-- (NRx2.east);
\draw[thick,<-,>=stealth, align=center] (NRx2.west)-- (INTB2.east);
\draw[thick,<-,>=stealth] (out2)-- node[above] {\small{$010$}} (NCO2);

\coordinate (IBE) at (INTB.east);
\coordinate (FBW) at (FibSysB.west);

\coordinate (IB2W) at (INTB2.west);
\coordinate (FBE) at (FibSysB.east);

\coordinate (preB1UP) at ($(IBE)!0.5!(FBW)$);
\coordinate (preB2UP) at ($(IB2W)!0.5!(FBE)$);

\coordinate (preFECC) at ($(FibSysB)+(0,\vjump)$);

\node[align=center] (preFECB) [rectangle,draw,fill=white,fill opacity=0.2,text opacity = 1] at (preFECC) {\small{pre-FEC} \\ [-0.2em] \small{BER $p$}};

\draw[->,>=stealth,dash dot] (preB1UP) |- (preFECB.west);
\draw[->,>=stealth,dash dot] (preB2UP) |- (preFECB.east);

\coordinate (BRS1W) at (NCO.west);
\coordinate (RSB2E) at (NCO2.east);

\coordinate (posB1UP) at ($(ini)!0.5!(BRS1W)$);
\coordinate (posB2UP) at ($(RSB2E)!0.5!(out2)$);

\coordinate (posFECC) at ($(FibSysB)+(0,\vjumptwo)$);

\node[align=center] (posFECB) [rectangle,draw,fill=white,fill opacity=0.2,text opacity = 1] at (posFECC) {\small{post-FEC} \\ [-0.2em] \small{BER $p_{\text{pos}}$}};

\draw[->,>=stealth,dash dot] (posB1UP) |- (posFECB.west);
\draw[->,>=stealth,dash dot] (posB2UP) |- (posFECB.east);


\draw[fill=black] (preB1UP) circle (\Cwd); 
\draw[fill=black] (preB2UP) circle (\Cwd); 

\draw[fill=black] (posB1UP) circle (\Cwd); 
\draw[fill=black] (posB2UP) circle (\Cwd); 

% \draw[thick,->,>=stealth] (ini2)-- node[above] {\small{$01011$}} (NCO2);

% \draw[thick,->,>=stealth] (NRx2.east)-- node[above] {\small{$11001$}} (out2);

% \draw[thick,->,>=stealth, align=center] (RSENC2.east)--  (NRx2.west);

\coordinate (BSC1) at (INTB2.east);
\coordinate (BSC2) at (INTB.west);
\coordinate (BSC3) at (NRx.east);
\coordinate (BSC4) at (NRx2.west);

\coordinate (BSCL) at ($(BSC2)!0.5!(BSC3)$);
\coordinate (BSCR) at ($(BSC1)!0.5!(BSC4)$);

\def\downbsc{1.525}
\def\upbsc{0.55}

\draw[dashed,rounded corners, color=black,fill=none,thick] ($(BSCL)+(0,-\downbsc)$) rectangle ($(BSCR)+(0,\upbsc)$);

\node at ($(BSCR)+(-0.35,-1.325)$) {\footnotesize{BSC}};

\end{tikzpicture}

==> figures/newmodelreg-v1.tikz <==
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.39,0.19,0.0625};
    
\def\slo{\small}
\def\to{\footnotesize}


\begin{axis}[
width=2.75in,
height=2in,
at={(0.09in,1.875in)},
scale only axis,
xmin=-0.025,
xmax=10,
ymin=-0.025,
ymax=10,
% axis lines=left, 
tick style={draw=none},
axis line style={line width=0.35pt},
yticklabels={{0}, {Low}, {High}},
ytick = {0,2,7},
xticklabels={{0}, {Low}, {High}},
xtick = {0,2,7},
xlabel = {$|\beta_2|$},
ylabel = {$\gamma$},
ylabel style={font=\color{white!15!black},font=\slo},
xlabel shift = -0.07in,
ylabel shift = -0.03in,
]
\def\lw{1.5pt};
\def\arrsz{0.35};
\def\stnlpn{1.15};
\def\stdisponly{1.75};
\def\rpgammaH{0.85};


\tikzstyle{every node}=[font=\small]

\addplot [
    domain=0:10, 
    samples=5,
    color=red!50!black,
    line width = 2*\lw,
]
{0};

\addplot [
    domain=0:0.01, 
    samples=5,
    color=yellow!50!black,
    line width = 2*\lw,
]
{10000*x};


\addplot [
    domain=0:10, 
    samples=15, 
    color=mycolor3,
    line width = \lw,
]
{0.0035*(x-11)*(x-11)+2};


\addplot [
    domain=1.5:2.365, 
    samples=50, 
    color=mycolor4,
    line width = \lw,
]
{-2*tan(175*(x-2))+4};


\addplot [
    domain=2:10, 
    samples=50, 
    color=mycolor1,
    line width = \lw,
    dashed
]
{0.0025*exp(-x+11)+0.5};

\addplot [
    domain=0.5:1, 
    samples=200, 
    color=mycolor2,
    line width = \lw
]
{-ln((x-0.5)/0.0025)+11};

\addplot [
    domain=1:10, 
    samples=50, 
    color=mycolor2,
    line width = \lw,
]
{-ln((x-0.5)/0.0025)+11};

% \draw [->] (5,4)--(3,2);
\def\stepH{0.75};



\fill [mycolor1, fill opacity=0.1, domain= 2:10, variable=\xx,samples=50]
(0,0) -- (
0,10) -- 
plot ({\xx}, {0.0025*exp(-\xx+11)+0.5}) -- (10,0) -- cycle
;


\fill [mycolor4, fill opacity=0.3, domain=1.5:2.365, variable=\x]
(0,0) -- (0,10) -- 
plot ({\x}, {-2*tan(175*(\x-2))+4})
-- (2.365,0) -- cycle;
;


\fill [mycolor2, fill opacity=0.1, domain= 0.505:10, variable=\xx,samples=300]
(0,0) -- (
0,10) -- 
plot ({\xx}, {-ln((\xx-0.5)/0.0025)+11}) -- (10,0) -- cycle
;

\fill [mycolor3, fill opacity=0.3, domain= 0:10, variable=\xx,samples=50]
(0,0) -- (
0,10) -- 
plot ({\xx}, {0.0035*(\xx-11)*(\xx-11)+2}) -- (10,0) -- cycle
;




\node[align=center] (nln) at (6.75,9) {\scriptsize{NLPN}\\ [-0.85ex]  \scriptsize{[1,3]}};
\draw[->] (0,9)--(nln);
\node [inner sep=1.5,circle,fill=yellow!50!black] at (0.05,9){};


\node[align=center] (rpb2) at (5,7.85) {\scriptsize{RP on $\beta_2$} \\ [-0.85ex]  \scriptsize{[7]}};

\def\xcoord{1.75}
\pgfmathsetmacro{\ycoord}{-2*tan(175*(\xcoord-2))+4}

\draw[->] (\xcoord,\ycoord)--(rpb2);
\node [inner sep=1.5,circle,fill=mycolor4] at (\xcoord,\ycoord){};



\node[align=center] (rpg) at (8,6.5) {\scriptsize{RP on $\gamma$} \\ [-0.85ex]  \scriptsize{[4,5]}};

\def\xcoordg{8}
\pgfmathsetmacro{\ycoordg}{0.0035*(\xcoordg-11)*(\xcoordg-11)+2}

\draw[->] (\xcoordg,\ycoordg)--(rpg);
\node [inner sep=1.5,circle,fill=mycolor3] at (\xcoordg,\ycoordg){};

\node[align=center] (dispo) at (9,8.5) {\scriptsize{Disp.-only} \\ [-0.85ex]  \scriptsize{[1]}};
\draw[->] (9,0)--(dispo);
\node [inner sep=1.5,circle,fill=red!50!black] at (9,0.05){};




\node[align=center] (lpg) at (6.9,5) {\scriptsize{LP on $\gamma$} \\ [-0.85ex]  \scriptsize{[5,6]}};

\def\xcoordlg{6.9}
\pgfmathsetmacro{\ycoordlg}{-ln((\xcoordlg-0.5)/0.0025)+11}

\draw[->] (\xcoordlg,\ycoordlg)--(lpg);
\node [inner sep=1.5,circle,fill=mycolor2] at (\xcoordlg,\ycoordlg){};


\node[align=center] (flpb) at (4.95,6.3) {\scriptsize{FLP on $\beta_2$} \\ [-0.85ex]  \scriptsize{\textcolor{red!70!black}{([8] and this paper)}}};

\def\xcoordflb{3.6}
\pgfmathsetmacro{\ycoordflb}{0.0025*exp(-\xcoordflb+11)+0.5}

\draw[->] (\xcoordflb,\ycoordflb)--(flpb);
\node [inner sep=1.5,circle,fill=mycolor1] at (\xcoordflb,\ycoordflb){};





\end{axis}
\end{tikzpicture}

==> figures/newmodelreg-v2.tikz <==
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.39,0.19,0.0625};
    
\def\slo{\small}
\def\to{\footnotesize}

\begin{axis}[
width=2.75in,
height=2in,
at={(0.09in,1.875in)},
scale only axis,
xmin=-0.025,
xmax=10,
ymin=-0.025,
ymax=10,
% axis lines=left, 
tick style={draw=none},
axis line style={line width=0.35pt},
yticklabels={{0}, {Low}, {High}},
ytick = {0,2,7},
xticklabels={{0}, {Low}, {High}},
xtick = {0,2,7},
xlabel = {$|\beta_2|$},
ylabel = {$\gamma$},
ylabel style={font=\color{white!15!black},font=\slo},
xlabel shift = -0.07in,
ylabel shift = -0.03in,
]
\def\lw{1.5pt};
\def\arrsz{0.35};
\def\stnlpn{1.15};
\def\stdisponly{1.75};
\def\rpgammaH{0.85};


\tikzstyle{every node}=[font=\small]

\addplot [
    domain=0:10, 
    samples=5,
    color=red!50!black,
    line width = 2*\lw,
]
{0};

\addplot [
    domain=0:0.01, 
    samples=5,
    color=yellow!50!black,
    line width = 2*\lw,
]
{10000*x};


\addplot [
    domain=0:10, 
    samples=15, 
    color=mycolor3,
    line width = \lw,
]
{0.0035*(x-11)*(x-11)+2};


\addplot [
    domain=1.5:2.365, 
    samples=50, 
    color=mycolor4,
    line width = \lw,
]
{-2*tan(175*(x-2))+4};


\addplot [
    domain=2:10, 
    samples=50, 
    color=mycolor1,
    line width = \lw,
]
{0.0025*exp(-x+11)+0.5};

\addplot [
    domain=0.5:1, 
    samples=200, 
    color=mycolor2,
    line width = \lw,
]
{-ln((x-0.5)/0.0025)+11};

\addplot [
    domain=1:10, 
    samples=50, 
    color=mycolor2,
    line width = \lw,
]
{-ln((x-0.5)/0.0025)+11};

% \draw [->] (5,4)--(3,2);
\def\stepH{0.75};

\pgfplotsforeachungrouped \x in {3,8.5}{
% \pgfmathtruncatemacro{\f}{0.0035*(\x-11)*(\x-11)+2};
\pgfmathsetmacro{\f}{0.0035*(\x-11)*(\x-11)+2}
\pgfmathsetmacro{\d}{2*0.0035*(\x-11)};
\pgfmathsetmacro{\xd}{\stepH/sqrt(1+1/(\d*\d))};
\pgfmathsetmacro{\yd}{\f+\xd/(\d)};
\edef\temp{\noexpand\draw[color=mycolor3,line width = \lw,->,>=stealth] (\x ,\f )--(\x-\xd,\yd);}
\temp
}

\pgfplotsforeachungrouped \x in {1.7,2.3}{
% \pgfmathtruncatemacro{\f}{0.0035*(\x-11)*(\x-11)+2};
\pgfmathsetmacro{\f}{-2*tan(175*(\x-2))+4}
\pgfmathsetmacro{\auxd}{(cos(175*(\x-2))*cos(175*(\x-2)))};
\pgfmathsetmacro{\d}{-350*2*pi/(\auxd*360)};
\pgfmathsetmacro{\auxH}{1/(\d)};
\pgfmathsetmacro{\auxHD}{1+\auxH*\auxH};
\pgfmathsetmacro{\xd}{\stepH/sqrt(\auxHD)};
\pgfmathsetmacro{\yd}{\f+\xd/(\d)};
\edef\temp{\noexpand\draw[color=mycolor4,line width = \lw,->,>=stealth] (\x ,\f )--(\x-\xd,\yd);}
\temp
}

\pgfplotsforeachungrouped \x in {3,5.5}{
% \pgfmathtruncatemacro{\f}{0.0035*(\x-11)*(\x-11)+2};
\pgfmathsetmacro{\f}{0.0025*exp(-\x+11)+0.5}
\pgfmathsetmacro{\d}{-0.0025*exp(-\x+11)};
\pgfmathsetmacro{\xd}{\stepH/sqrt(1+1/(\d*\d))};
\pgfmathsetmacro{\yd}{\f+\xd/(\d)};
\edef\temp{\noexpand\draw[color=mycolor1,line width = \lw,->,>=stealth] (\x ,\f )--(\x-\xd,\yd);}
\temp
}

\pgfplotsforeachungrouped \x in {1,7}{
% \pgfmathtruncatemacro{\f}{0.0035*(\x-11)*(\x-11)+2};
\pgfmathsetmacro{\f}{-ln((\x-0.5)/0.0025)+11}
\pgfmathsetmacro{\d}{-1/(\x-0.5)};
\pgfmathsetmacro{\xd}{\stepH/sqrt(1+1/(\d*\d))};
\pgfmathsetmacro{\yd}{\f+\xd/(\d)};
\edef\temp{\noexpand\draw[color=mycolor2,line width = \lw,->,>=stealth] (\x ,\f )--(\x-\xd,\yd);}
\temp
}


\node[align=center] (nln) at (6.75,9) {\scriptsize{NLPN}\\ [-0.85ex]  \scriptsize{[1,3]}};
\draw[->] (0,9)--(nln);
\node [inner sep=1.5,circle,fill=yellow!50!black] at (0.05,9){};


\node[align=center] (rpb2) at (5,7.75) {\scriptsize{RP on $\beta_2$} \\ [-0.85ex]  \scriptsize{[7]}};

\def\xcoord{1.75}
\pgfmathsetmacro{\ycoord}{-2*tan(175*(\xcoord-2))+4}

\draw[->] (\xcoord,\ycoord)--(rpb2);
\node [inner sep=1.5,circle,fill=mycolor4] at (\xcoord,\ycoord){};



\node[align=center] (rpg) at (8,6.5) {\scriptsize{RP on $\gamma$} \\ [-0.85ex]  \scriptsize{[4,5]}};

\def\xcoordg{8}
\pgfmathsetmacro{\ycoordg}{0.0035*(\xcoordg-11)*(\xcoordg-11)+2}

\draw[->] (\xcoordg,\ycoordg)--(rpg);
\node [inner sep=1.5,circle,fill=mycolor3] at (\xcoordg,\ycoordg){};

\node[align=center] (dispo) at (9,8.5) {\scriptsize{Disp.-only} \\ [-0.85ex]  \scriptsize{[1]}};
\draw[->] (9,0)--(dispo);
\node [inner sep=1.5,circle,fill=red!50!black] at (9,0.05){};




\node[align=center] (lpg) at (6.5,5) {\scriptsize{LP on $\gamma$} \\ [-0.85ex]  \scriptsize{[5,6]}};

\def\xcoordlg{6.5}
\pgfmathsetmacro{\ycoordlg}{-ln((\xcoordlg-0.5)/0.0025)+11}

\draw[->] (\xcoordlg,\ycoordlg)--(lpg);
\node [inner sep=1.5,circle,fill=mycolor2] at (\xcoordlg,\ycoordlg){};


\node[align=center] (flpb) at (4.75,6) {\scriptsize{This} \\ [-0.85ex]  \scriptsize{paper}};

\def\xcoordflb{3.6}
\pgfmathsetmacro{\ycoordflb}{0.0025*exp(-\xcoordflb+11)+0.5}

\draw[->] (\xcoordflb,\ycoordflb)--(flpb);
\node [inner sep=1.5,circle,fill=mycolor1] at (\xcoordflb,\ycoordflb){};





\end{axis}
\end{tikzpicture}

==> figures/newsystemFTTH.tikz <==

\setlength{\hsep}{1cm}

\tikzstyle{Cir} = [draw, circle, 
minimum size=1.5em]

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.39,0.19,0.0625};



\def\sca{2.75}


\def\df{0.41*\sca}
\def\dspl{0.675*\sca}
\def\dasp{0.3*\sca}
\def\dbsp{0.4*\sca}
\def\drsp{0.4*\sca}
\def\sdoUa{0.25*\sca}
\def\sdoUr{0.35*\sca}
\def\sdoDa{0.25*\sca}
\def\sdoDr{0.35*\sca}
\def\dsfibR{0.475*\sca}
\def\drxR{0.95*\sca}
\def\txB{0.15*\sca}
\def\txR{0.35*\sca}
\def\txBS{0.15*\sca}
\def\txRS{0.2*\sca}
\def\txSplB{-0.3*\sca}
\def\txSplR{0.075*\sca}
\def\ptxR{0.45*\sca}
\def\ptxA{0.5*\sca}
\def\poby{0.2*\sca}
\def\Cwd{0.03}

\def\Azd{0.2*\sca}
\def\Aend{0.25*\sca}
\def\nsdB{0.6*\sca}
\def\nsdX{0.7*\sca}
\def\berB{0.85*\sca}
\def\symbI{0.65*\sca}
\def\demP{0.65*\sca}
\def\symbO{0.625*\sca}

\def\mqam{0.4*\sca}
\def\mqamout{0.4*\sca}

\coordinate (CO) at (0,0);
\coordinate [right=\df of CO] (Fiber); 
\coordinate [right=\dspl of Fiber] (Spl);
\coordinate [above right=\dasp and \drsp of Spl] (ASpl);
\coordinate [below right=\dasp and \drsp of Spl] (BSpl);

\coordinate [above right=\sdoUa and \sdoUr of Spl] (DAb);
\coordinate [below right=\sdoDa and \sdoDr of Spl] (DBe);
\coordinate [right=\sdoDr of Spl] (DMi);

\coordinate [right=\dsfibR of Spl] (SFib);
\coordinate [right=\drxR of SFib] (Rx);

\coordinate [below right=\txB and \txR of Fiber] (TxtF1); 
\coordinate [below right=\txBS and \txRS of SFib] (TxtF2); 

\coordinate [below right=\txSplB and \txSplR of Spl] (TxtSpl);

\coordinate [above right=\ptxA and \ptxR of CO] (Ptx);
\coordinate [above left=\ptxA and \ptxR of Rx] (Prx);

\coordinate [above=\poby of Prx] (Por);


\draw[dashed,rounded corners, color=mycolor4,fill=mycolor4!10!white,fill opacity=0.4] (-3.3,-1.25) rectangle (12.475,1.75);

% \coordinate 

\node [Cir, align=center, xshift=2.45em, yshift=0.75 em,mycolor4!90!black,thick] (FiberC1) at (Fiber) {};
\node [Cir, align=center, xshift=2.75em, yshift=0.75 em,mycolor4!90!black,thick] (FiberC2) at (Fiber) {};
\node [Cir, align=center, xshift=3.05em, yshift=0.75 em,mycolor4!90!black,thick] (FiberC3) at (Fiber) {};

\node[align=center] (NCO) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (CO) {\small{Coherent} \\[-0.2em] \small{ Tx}};

\draw [thick,draw] (Spl)--(ASpl);
\draw [thick,draw] (Spl)--(BSpl);

\foreach \i in {1,2,3}
{
\def\auxvar{\i*0.25}
\coordinate (auxAb) at ($(DAb)!\auxvar!(DMi)$);
\node at (auxAb) {$\cdot$};
\coordinate (auxBe) at ($(DBe)!\auxvar!(DMi)$);
\node at (auxBe) {$\cdot$};
}


\node [Cir, align=center, xshift=1.15em, yshift=0.75 em,mycolor4!90!black,thick] (SFibC1) at (SFib) {};
\node [Cir, align=center, xshift=1.45em, yshift=0.75 em,mycolor4!90!black,thick] (SFibC2) at (SFib) {};
\node [Cir, align=center, xshift=1.75em, yshift=0.75 em,mycolor4!90!black,thick] (SFibC3) at (SFib) {};

\node[align=center] (NRx) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (Rx) {\small{Coherent}\\[-0.2em]\small{Rx}};

\draw[thick] (NCO.east)--(NRx.west);

\node [align=center]  at (TxtF1) {\scriptsize{$20$ km} \\ [-0.85ex]\scriptsize{ SSMF}};
\node [align=center] at (TxtF2) {\scriptsize{$1$ km} \\  [-0.85ex]\scriptsize{ SSMF}};

\node[align=center] at (TxtSpl) {\scriptsize{Splitter} \\ [-0.85ex] \scriptsize{$1 \! : \! 64$}};

\node (Ptxtxt) at (Ptx) {\scriptsize{$0 \le P_{\text{Tx}} \text{ [dBm]} \le 20$}};
% \node (A0) at ($(Ptx)+(0,\Azd)$) {$A(t,0)$};
\draw [dotted,->] (Ptxtxt |- CO) -- (Ptxtxt.south); 
\draw[fill=black] (Ptxtxt |- CO) circle (\Cwd); 

\node[align=center] (Prxtxt) at (Prx) {\scriptsize{C-band: $-22.3 \le P_{\text{Rx}} \text{ [dBm]} \le -2.3$}\\[-0.85ex]\scriptsize{O-band: $-26.5 \le P_{\text{Rx}} \text{ [dBm]} \le -6.5$}};

% \node (Aend) at ($(Prx)+(0,\Aend)$) {$A(t,z)$};

\draw [dotted,->] (Prxtxt |- CO) -- (Prxtxt.south); 
\draw[fill=black] (Prxtxt |- CO) circle (\Cwd); 

\coordinate (nsdL) at ($(Ptxtxt |- CO)+(0,-\nsdB)$);
\coordinate (nsdR) at (Prxtxt |- CO |- nsdL);


% \node[rectangle,draw,fill=mycolor2,fill opacity=0.2,text opacity = 1] (NSDtxt) at ($(nsdL)!0.5!(nsdR)$) {\small{NSD}};

\node (a0txt) at ($(Ptxtxt |- CO)!0.55!(nsdL)$) {\small{$A(t,0)$}}; 

\node (aztxt) at ($(Prxtxt |- CO)!0.55!(nsdR)$) {\small{$A(t,z)$}}; 

\draw[dash dot] (Ptxtxt |- CO)--(a0txt);
\draw[dash dot] (Prxtxt |- CO)--(aztxt);
% \draw[dash dot] (nsdR)--(aztxt);
\draw[dash dot] (nsdL)--(a0txt);

\node[rounded rectangle,draw,fill=mycolor4,fill opacity=0.2,text opacity = 1] (FibMod) at ($(nsdL)!0.5!(nsdR)$) {\small{Fiber Model}};

\draw[dash dot,>=stealth,->] (nsdL) -- (FibMod.west);

\node (aMtxt) at (nsdR) {\small{$A_M(t,z)$}}; 
\draw[dash dot] (FibMod.east) -- (aMtxt);

\node[rectangle,draw,fill=white,fill opacity=0.2,text opacity = 1] (NSDtxt) at ($(nsdR)+(\nsdX,0)$) {\small{NSD (33)}};

\draw[dash dot,>=stealth,->] (aMtxt)--(NSDtxt.west);
\draw[dash dot] (aztxt.east) -- (NSDtxt|-aztxt);
\draw[dash dot,>=stealth,->] (NSDtxt|-aztxt) -- (NSDtxt.north);

% \draw[dash dot] (nsdL) -- (a0txt);
% \draw[dash dot] (nsdR) -- (aztxt);

% \draw[dash dot,->,>=stealth] (a0txt) -- (NSDtxt);
% \draw[dash dot,->,>=stealth] (aztxt) -- (NSDtxt);


\coordinate (ini) at ($(NCO.west)+(-\symbI,0)$);


\node[align=center] (NCCO) [rectangle,draw,rounded corners,fill=mycolor3,fill opacity=0.2,text opacity = 1] at (ini) {\small{Symbol} \\[-0.2em] \small{Mapping}};

\draw[thick,->,>=stealth] (NCCO.east)-- node[above] {\small{$x \in \mathcal{S}$}} (NCO);



\coordinate (iniini) at ($(NCCO.west)+(-\mqam,0)$);

\draw[thick,->,>=stealth] (iniini)-- node[above] {\small{01001}} (NCCO);



\node[align=center] (Dem) [rectangle,draw,rounded corners,fill=mycolor3,fill opacity=0.4,text opacity = 1] at ($(NRx.east)+(\demP,0)$) {\small{Symbol} \\[-0.2em] \small{Detector}};

\draw[thick,->,>=stealth] (NRx.east)-- node[above] {\small{$y \in \mathbb{C}$}} (Dem.west);

\coordinate (out) at ($(Dem.east)+(\symbO,0)$);


\node[align=center] (OUCO) [rectangle,draw,rounded corners,fill=mycolor3,fill opacity=0.2,text opacity = 1] at (out) {\small{Symbol} \\[-0.2em] \small{Demap.}};

\coordinate (outout) at ($(OUCO.east)+(\mqamout,0)$);

\draw[thick,->,>=stealth] (OUCO.east)-- node[above] {\small{01001}} (outout);

\draw[thick,->,>=stealth] (Dem.east)-- node[above] {\small{$\hat{x} \in \mathcal{S}$}} (OUCO.west);

\coordinate (midX) at ($(iniini)!0.5!(NCCO.west)$);
\coordinate (berL) at ($(midX)+(0,-\berB)$);
\coordinate (midY) at ($(outout)!0.5!(OUCO.east)$);
\coordinate (berR) at ($(midY)+(0,-\berB)$);


\draw[fill=black] (midX) circle (\Cwd); 
\draw[fill=black] (midY) circle (\Cwd); 

\draw[dash dot] (midX)--(berL);
\draw[dash dot] (midY)--(berR);
\node[rectangle,draw,fill=white,fill opacity=0.2,text opacity = 1] (BERtxt) at ($(NSDtxt)+(0,\nsdB-\berB)$) {\small{BER}};

\draw[dash dot,->,>=stealth] (berL)--(BERtxt);
\draw[dash dot,->,>=stealth] (berR)--(BERtxt);


% \node (PrxOb) at (Por) {\scriptsize{$-41 \sim -21$ dBm - O-band}};


\node at (11.45,1.5) {\small{Fiber Channel}};
% \node at (C2) {Analytical Model};

% \node (Am) at (At|-LR2) {$A_M(\cdot,z)$};


% \coordinate [below right=\lazy\hsep and \laz\hsep of LR1] (Az);
% \coordinate (Amz) at (Az|-LR2);


% \coordinate [right=\pero\hsep of At.east] (Per1);
% \coordinate (Per2) at (Per1 |- Amz);
% \coordinate (CMinS) at ($(Per1)!0.5!(Per2)$);

% \coordinate (Minpos) at ($(CMinS)+(\minposx\hsep,\minposy\hsep)$);

% \coordinate [right=\PPer\hsep of CMinS.east] (Err);


% \node (A1) at ($(LL2)!0.5!(LL1)$) {$A(\cdot,0)$};
% \node (MinS) [minimum width=\cirR\hsep,circle,draw] at (CMinS){};
% \node at (CMinS){$+$};
% \node at (Minpos) {$-$};


% \node (ErTxT) at (Err) {$\xi(\cdot,z)$};


% \coordinate [right=\PintS\hsep of ErTxT] (Pint);
% \coordinate (Pint1) at (Pint|-At);
% \coordinate (Pint2) at (Pint|-Am);

% \node (PI1) [fill=mycolor2,fill opacity = 0.2,text opacity=1,rectangle,draw] at (Pint1) {$1/\int |\cdot|^2 \text{d} t$};
% \node (PI2) [fill=mycolor2,fill opacity = 0.2,text opacity=1,rectangle,draw] at (Pint2) {$\int |\cdot|^2 \text{d} t$};



% \coordinate [right=\pero\hsep of PI1.east] (Tim1);
% \coordinate (Tim2) at (Tim1 |- Am);



\end{tikzpicture}

==> figures/nsdvsb2.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.725in,
height=2.45in,
at={(3.5in,0in)},
scale only axis,
xmode=log,
xminorticks=true,
xmajorgrids,
xminorgrids,
xmin=0.01, xmax=40, % Positive domain...
% x dir=reverse, % ... but increasing to the left
xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}, % Reverse the sign of the labels
xticklabel style={/pgf/number format/.cd,fixed}, % Use fixed point notation
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={$|\beta_2|$ [ps$^2$/km]},
ymode=log,
ymin=1e-15,
ymax=9,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={NSD ($\%$)},
axis background/.style={fill=white},
xlabel shift = -0.07in,
ylabel shift = -0.04in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
%  legend columns=2, 
legend style={at={(0.67,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]



% \node (txt) [align=center] at (-5,0.00001)  {\scriptsize{$\beta_2 =  -21.67$}  \\ [-0.85ex]\scriptsize{ ps$^2$/km}};

% \draw[thick, dashed, ->] (-7.65,1) -- (txt) {};
% \draw[thick, dashed, ->] (-4,0.00027) -- (txt) {};

% \node (txt2) [align=center] at (6,0.00001)  {\scriptsize{$\beta_2 =  -5.42$}  \\ [-0.85ex]\scriptsize{ ps$^2$/km}};

% \draw[thick, ->] (3,0.007) -- (txt2) {};
% \draw[thick, ->] (16,0.000045) -- (txt2) {};

% \draw[thick,dashed] (5,0.0018) -- (8,0.0018);
% \draw[thick,dashed] (5,0.0006) -- (8,0.0006);

% \draw [<->,>=stealth] (7.6,0.0006)--(7.6,0.0018);

% \node (gap101) [align=center] at (9,0.001) {\scriptsize{$\approx \! \times 3$}};




% \addlegendimage{line width=0.8pt,mycolor1}
% \addlegendimage{mark=asterisk,mark size=2.5pt,only marks}
% \addlegendimage{line width=0.8pt,mycolor2}
% \addlegendimage{mark=triangle*,mark size=2pt,only marks,mark options={solid, fill=white}}

% \addlegendimage{line width=0.8pt,mycolor3}
% \addlegendimage{mark=*,mark size=1.35pt,only marks,mark options={solid, fill=white}}
% \addlegendimage{line width=0.8pt,mycolor4}

% \addlegendentry{Dispersion-only}
% \addlegendentry{OOK}
% \addlegendentry{NLPN}
% \addlegendentry{QPSK}
% \addlegendentry{RP on $\gamma$}
% \addlegendentry{16-QAM}
% \addlegendentry{RP on $\beta_2$}


% \addplot [color=black, solid, line width=0.5pt,forget plot]
% table[row sep=crcr]{%
% -10	0.1\\
% 25	0.1\\
% };


\addplot[color=mycolor1,mark size=0.9pt, line width=0.8pt,  dashed, mark options={fill=white,solid,scale=1.5}]
table[row sep=crcr]{%
40	0.117241861114121\\
27.43658104874	0.110014864557904\\
18.8191494911019	0.108022018260705\\
12.9083280070242	0.108610614289014\\
8.85400968921101	0.107635862246447\\
6.07309386110917	0.104816320041146\\
4.16562329842317	0.106188072055805\\
2.85726153114266	0.105114283286141\\
1.95983718941606	0.103973742481627\\
1.34428079724371	0.104515300441397\\
0.922061726146046	0.104192498231485\\
0.632455532033676	0.104165445767978\\
0.433810436609147	0.105614390287044\\
0.297556880095403	0.103452693045808\\
0.204098586433693	0.102845209971932\\
0.139994185215532	0.104615446300436\\
0.0960240452254562	0.104961566543014\\
0.0658642874864024	0.103053531767958\\
0.0451772715459547	0.105343954200993\\
0.030987746808288	0.106627852060346\\
0.0212549456705857	0.102671659302817\\
0.0145790759894397	0.103663563814778\\
0.01	0.105071735155488\\
};
\addlegendentry{RP on $\gamma$}


\addplot  [color=mycolor1,mark size=0.9pt, line width=0.8pt,   mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
40	0.00345552731694695\\
27.43658104874	0.00177926608711166\\
18.8191494911019	0.000904183580815635\\
12.9083280070242	0.000448457674464001\\
8.85400968921101	0.000213594504041689\\
6.07309386110917	9.68994882085907e-05\\
4.16562329842317	4.67370005995315e-05\\
2.85726153114266	2.16062797224311e-05\\
1.95983718941606	1.00327026741096e-05\\
1.34428079724371	4.75068150676888e-06\\
0.922061726146046	2.21785358902142e-06\\
0.632455532033676	1.04401788161776e-06\\
0.433810436609147	5.0208399388583e-07\\
0.297556880095403	2.28565666187008e-07\\
0.204098586433693	1.06201020025043e-07\\
0.139994185215532	5.14369431571203e-08\\
0.0960240452254562	2.44135276075832e-08\\
0.0658642874864024	1.10833299167577e-08\\
0.0451772715459547	5.40136033317108e-09\\
0.030987746808288	2.59858008391646e-09\\
0.0212549456705857	1.14913398106862e-09\\
0.0145790759894397	5.51295101277121e-10\\
0.01	2.63237063631144e-10\\
};
\addlegendentry{LP on $\gamma$}



\addplot  [color=mycolor4,mark size=0.9pt, line width=0.8pt, dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
40	0.190497669895068\\
27.43658104874	0.0443552103411358\\
18.8191494911019	0.010378886316081\\
12.9083280070242	0.00234921825949286\\
8.85400968921101	0.000528790990588975\\
6.07309386110917	0.000114501688329791\\
4.16562329842317	2.55866808189133e-05\\
2.85726153114266	5.65407837939597e-06\\
1.95983718941606	1.26687479149731e-06\\
1.34428079724371	2.79457663642473e-07\\
0.922061726146046	6.15509135736492e-08\\
0.632455532033676	1.37557901893541e-08\\
0.433810436609147	3.07267153058651e-09\\
0.297556880095403	6.62855884374693e-10\\
0.204098586433693	1.457991860833e-10\\
0.139994185215532	3.26656809100153e-11\\
0.0960240452254562	7.27443655069238e-12\\
0.0658642874864024	1.59625882954609e-12\\
0.0451772715459547	3.63564419705212e-13\\
0.030987746808288	7.99858739262705e-14\\
0.0212549456705857	1.72411852432069e-14\\
0.0145790759894397	3.84504050346555e-15\\
0.01	8.6662477748825e-16\\
};
\addlegendentry{RP on $\beta_2$}



\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
40	0.00503744297016073\\
27.43658104874	0.00109507207962645\\
18.8191494911019	0.000243507661472864\\
12.9083280070242	5.35109838796171e-05\\
8.85400968921101	1.17005394529241e-05\\
6.07309386110917	2.50230579650999e-06\\
4.16562329842317	5.60927238549978e-07\\
2.85726153114266	1.21606365918952e-07\\
1.95983718941606	2.79952042209115e-08\\
1.34428079724371	6.11615361099643e-09\\
0.922061726146046	1.40502403776118e-09\\
0.632455532033676	3.07279124367479e-10\\
0.433810436609147	6.58695016360199e-11\\
0.297556880095403	1.56914700754172e-11\\
0.204098586433693	3.16723228897366e-12\\
0.139994185215532	7.67112153161872e-13\\
0.0960240452254562	1.60824248151056e-13\\
0.0658642874864024	3.48343681912392e-14\\
0.0451772715459547	7.98052868444265e-15\\
0.030987746808288	1.93747495042606e-15\\
0.0212549456705857	4.14014212271131e-16\\
0.0145790759894397	9.1793591493584e-17\\
0.01	2.11217044420553e-17\\
};
\addlegendentry{FLP on $\beta_2$}







\draw[thick] (21.67,10) -- (21.67,1e-16);
\draw[thick]  (0.2,10) -- (0.2,1e-16);


\node (cb) at (10,3e-9) {\scriptsize{C-band}};
\draw [->] (21.67,1e-7) -- (cb);

\node[align=center] (ob) at (0.07,3e-6) {\scriptsize{$\beta_2$ for}\\ [-0.85ex] \scriptsize{O-band}};
\draw [->] (0.2,1e-4) -- (ob);



\draw [<->,>=stealth,thick] (0.14,7.67112153161872e-13)--(0.14,3.26656809100153e-11);

\node (gap42) [align=center] at (0.05,1.5e-10) {\scriptsize{$\approx$} \\ [-0.85ex]  \scriptsize{$ \times 42$}};

\draw [->] (0.14,4e-12) -- (gap42);



\end{axis}



\end{tikzpicture}



==> figures/results_const.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}



\def\xsiz{1.4}
\def\linW{0.8}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.72,0.3,0.08}%



%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2.45in,
at={(0in,0in)},
scale only axis,
xmin=14,
xmax=20,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={Input power [dBm]},
ymode=log,
ymin=1e-5,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={BER},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
 legend columns=1, 
legend style={at={(0.55625,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]




\addplot [color=mycolor2, line width=0.8pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
14	0.000233173370361328\\
14.5 6.781578063964844e-04\\
15	0.00161647796630859\\
15.5 0.003310251235962\\
16	0.00596761703491211\\
16.5 0.009758996963501\\
17	0.0150814056396484\\
17.5 0.021917605400085\\
18	0.0305805206298828\\
18.5 0.039522790908813\\
19	0.048736572265625\\
19.5 0.058958053588867\\
20	0.0715880393981934\\
};
\addlegendentry{Min. dist. HB}

\addplot [color=black, line width=0.8pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
14	0\\
14.5 8.821487426757813e-7\\
15	1.363754272460938e-05\\
15.5 8.339881896972657e-05\\
16	0.000354290008544922\\
16.5 0.001054954528809\\
17	0.00234460830688477\\
17.5 0.004779481887817\\
18	0.00992584228515625\\
18.5 0.018761467933655\\
19	0.0307502746582031\\
19.5 0.045082616806030\\
20	0.0615882873535156\\
};
\addlegendentry{SSFM HB}

\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
14	0\\
14.5 1.358985900878906e-06\\
15	1.506805419921875e-05\\
15.5 9.241104125976563e-05\\
16	0.000391960144042969\\
16.5 0.001231479644775\\
17	0.00337076187133789\\
17.5 0.006826090812683\\
18	0.0118002891540527\\
18.5 0.019268894195557\\
19	0.0310568809509277\\
19.5 0.045672154426575\\
20	0.0624332427978516\\
};
\addlegendentry{FLP on $\beta_2$ HB}

\addplot [color=mycolor1,mark size=0.9pt, line width=0.8pt,   mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
14	0\\
14.5 6.651878356933594e-06\\
15	7.48634338378906e-05\\
15.5 3.091096878051758e-04\\
16	0.000874519348144531\\
16.5 0.002255058288574\\
17	0.00523138046264648\\
17.5 0.009634184837341\\
18	0.0161385536193848\\
18.5 0.024765443801880\\ 
19	0.0356874465942383\\
19.5 0.049259066581726\\
20	0.0659694671630859\\
};
\addlegendentry{LP on $\gamma$ HB}


\addplot [color=cyan,dashed,line width=1.2pt, mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
14	2.121925354003906e-05\\
14.5 7.840991020202637e-05\\
15	2.259910106658936e-04\\
15.5 4.850327968597412e-04\\
16	0.001013100147247\\
16.5 0.002014487981796\\
17	0.003731489181519\\
17.5 0.006510853767395\\
18	0.011860758066177\\
18.5 0.020666569471359\\
19	0.032391607761383\\
19.5 0.046337753534317\\
20	0.062056154012680\\
};
\addlegendentry{PW detec. $T=2^{11}$}

\addplot [color=red!50!white,dashed,line width=1.2pt, mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
14 3.695487976074219e-05\\
14.5 1.268386840820313e-04\\
15 3.372728824615479e-04	\\
15.5 7.349848747253418e-04\\
16 0.001459151506424	\\
16.5 0.002569913864136\\
17 0.004517108201981	\\
17.5 0.007679700851440\\
18 0.013024598360062\\
18.5 0.022254943847656\\
19 0.034256398677826\\
19.5 0.048300087451935\\
20 0.064026892185211\\
};
\addlegendentry{PW detec. $T=2^{10}$}

\draw[thick,dashed] (16,0.000354290008544922) -- (15.5,0.000354290008544922);
\draw[thick,dashed] (16,0.00596761703491211) -- (15.5,0.00596761703491211);

\draw [<->,>=stealth] (15.6,0.000354290008544922)--(15.6,0.00596761703491211);

\node [align=center] at (15.9,0.003) {\scriptsize{$\approx$} \\ [-0.85ex]  \scriptsize{$ \times 17$}};


\draw[thick,dashed] (15,1.38282775878906e-05) -- (15.5,1.38282775878906e-05);
\draw[thick,dashed] (15,7.48634338378906e-05) -- (15.5,7.48634338378906e-05);

\draw [<->,>=stealth] (15.4,1.38282775878906e-05)--(15.4,7.48634338378906e-05);

\node [align=center] at (15.7,3e-5) {\scriptsize{$\approx$} \\ [-0.85ex]  \scriptsize{$ \times 5.4$}};

\node[ellipse,semithick,minimum height=1cm,minimum width=0.65cm,draw] at (17,3.6e-3) (ell1) {};



\draw (ell1) -- (19,0.002);


\draw[thick,dashed] (15, 0.000339984893798828) -- (14.5,0.000339984893798828);
\draw[thick,dashed] (15,	2.259910106658936e-04) -- (14.5, 2.259910106658936e-04);

\draw [<->,>=stealth] (14.6,0.000339984893798828)--(14.6,2.259910106658936e-04);

\node (txt15) [align=center] at (14.3,2.3e-3) {\scriptsize{$\approx$} \\ [-0.85ex]  \scriptsize{$ \times 1.5$}};

\draw[->] (14.6,0.00025) -- (txt15);

\draw[dashed,thick] (14,0.0011) -- (20,0.0011);

\draw[dashed,thick] (14,0.00018) -- (20,0.00018);

\node [align=center] (txtRS239) at (16.65,0.000175) { \scriptsize{FEC limit}\\ [-0.85ex] \scriptsize{$\text{RS}(255,239)$}};

\node [align=center] (txtRS223) at (17.65,0.00105) { \scriptsize{FEC limit}\\ [-0.85ex] \scriptsize{$\text{RS}(255,223)$}};


\node (pwtxt) at (17,4.75e-4) {\scriptsize{$16.5$ dBm}};

\draw[->] (16.5,1.1e-3) -- (pwtxt);



\end{axis}





\begin{axis}[%
width=0.7in,
height=0.7in,
at={(2in,1in)},
scale only axis,
xmin=16.6,
xmax=17.1,
xlabel style={font=\color{white!15!black},font=\slo},
ymode=log,
ymin=1.8e-3,
ymax=5e-3,
xtick=\empty,
ytick=\empty,
ylabel style={font=\color{white!15!black},font=\slo},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.04in,
ticklabel style = {font=\to},
 legend columns=1, 
legend style={at={(0.58,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]




\addplot [color=black, line width=0.8pt,mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
16	0.000354290008544922\\
16.5 0.001054954528809\\
17	0.00234460830688477\\
17.5 0.004779481887817\\
18	0.00992584228515625\\
};
% \addlegendentry{SSFM D.R.}

\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt,  mark=square*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
16	0.000391960144042969\\
16.5 0.001231479644775\\
17	0.00337076187133789\\
17.5 0.006826090812683\\
18	0.0118002891540527\\
};
% \addlegendentry{FLP on $\beta_2$ D.R.}

\addplot [color=mycolor1, mark size=2.5pt, line width=0.8pt,mark=asterisk]
  table[row sep=crcr]{%
16	0.000874519348144531\\
16.5 0.002255058288574\\
17	0.00523138046264648\\
17.5 0.009634184837341\\
18	0.0161385536193848\\
};
% \addlegendentry{LP on $\gamma$ D.R.}


\addplot [color=cyan,dashed,line width=1.2pt, mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
16	0.001013100147247\\
16.5 0.002014487981796\\
17	0.003731489181519\\
17.5 0.006510853767395\\
18	0.011860758066177\\
};
% \addlegendentry{PW classification}

\addplot [color=red!50!white,dashed,line width=1.2pt, mark size=1pt,  mark=*, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
16.5 0.002569913864136\\
17 0.004517108201981	\\
17.5 0.007679700851440\\
18 0.013024598360062\\
};




\draw[thick,dashed] (17,0.00234460830688477) -- (16.825,0.00234460830688477);
\draw[thick,dashed] (17,0.00337076187133789) -- (16.825,0.00337076187133789);

\draw [<->,>=stealth] (16.87,0.00234460830688477)--(16.87,0.00337076187133789);

\node (txt3) [align=center] at (16.7,0.00425) {\scriptsize{$\approx$} \\ [-0.85ex]  \scriptsize{$ \times 1.4$}};

\draw [->] (16.87,0.0027) -- (txt3.south);



\end{axis}









\end{tikzpicture}



==> figures/systemFTTH.tikz <==

\setlength{\hsep}{1cm}

\tikzstyle{Cir} = [draw, circle, 
minimum size=0.5em]

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.39,0.19,0.0625};

\def\sca{1.75}


\def\df{0.4*\sca}
\def\dspl{0.8*\sca}
\def\dasp{0.3*\sca}
\def\dbsp{0.4*\sca}
\def\drsp{0.4*\sca}
\def\sdoUa{0.25*\sca}
\def\sdoUr{0.35*\sca}
\def\sdoDa{0.25*\sca}
\def\sdoDr{0.35*\sca}
\def\dsfibR{0.6*\sca}
\def\drxR{1*\sca}
\def\txB{0.2*\sca}
\def\txR{0.28*\sca}
\def\txSplB{0.55*\sca}
\def\txSplR{0.2*\sca}
\def\ptxR{0.35*\sca}
\def\ptxA{0.5*\sca}
\def\poby{0.2*\sca}
\def\Cwd{0.03}


\coordinate (CO) at (0,0);
\coordinate [right=\df of CO] (Fiber); 
\coordinate [right=\dspl of Fiber] (Spl);
\coordinate [above right=\dasp and \drsp of Spl] (ASpl);
\coordinate [below right=\dasp and \drsp of Spl] (BSpl);

\coordinate [above right=\sdoUa and \sdoUr of Spl] (DAb);
\coordinate [below right=\sdoDa and \sdoDr of Spl] (DBe);
\coordinate [right=\sdoDr of Spl] (DMi);

\coordinate [right=\dsfibR of Spl] (SFib);
\coordinate [right=\drxR of SFib] (Rx);

\coordinate [below right=\txB and \txR of Fiber] (TxtF1); 
\coordinate [below right=\txB and \txR of SFib] (TxtF2); 

\coordinate [below right=\txSplB and \txSplR of Spl] (TxtSpl);

\coordinate [above right=\ptxA and \ptxR of CO] (Ptx);
\coordinate [above left=\ptxA and \ptxR of Rx] (Prx);

\coordinate [above=\poby of Prx] (Por);

% \coordinate 

\node [Cir, align=center, xshift=1.15em, yshift=0.5 em] (FiberC1) at (Fiber) {};
\node [Cir, align=center, xshift=1.45em, yshift=0.5 em] (FiberC2) at (Fiber) {};
\node [Cir, align=center, xshift=1.75em, yshift=0.5 em] (FiberC3) at (Fiber) {};

\node (NCO) [rectangle,draw] at (CO) {Tx};

\draw [thick,draw] (Spl)--(ASpl);
\draw [thick,draw] (Spl)--(BSpl);

\foreach \i in {1,2,3}
{
\def\auxvar{\i*0.25}
\coordinate (auxAb) at ($(DAb)!\auxvar!(DMi)$);
\node at (auxAb) {$\cdot$};
\coordinate (auxBe) at ($(DBe)!\auxvar!(DMi)$);
\node at (auxBe) {$\cdot$};
}


\node [Cir, align=center, xshift=1.15em, yshift=0.5 em] (SFibC1) at (SFib) {};
\node [Cir, align=center, xshift=1.45em, yshift=0.5 em] (SFibC2) at (SFib) {};
\node [Cir, align=center, xshift=1.75em, yshift=0.5 em] (SFibC3) at (SFib) {};

\node (NRx) [rectangle,draw] at (Rx) {Rx};

\draw[thick] (NCO.east)--(NRx.west);

\node [align=center]  at (TxtF1) {\scriptsize{$20$ km} \\ [-0.85ex]\scriptsize{ SSMF}};
\node [align=center] at (TxtF2) {\scriptsize{$1$ km} \\  [-0.85ex]\scriptsize{ SSMF}};

\node at (TxtSpl) {\scriptsize{Splitter $1 \! : \! 64$}};

\node (Ptxtxt) at (Ptx) {\scriptsize{$0 \sim 20$ dBm}};
\draw [dashed,->] (Ptxtxt |- CO) -- (Ptxtxt.south); 
\draw[fill=black] (Ptxtxt |- CO) circle (\Cwd); 

\node[align=center] (Prxtxt) at (Prx) {\scriptsize{C-band: $-22.2 \sim -2.2$ dBm}\\[-0.85ex]\scriptsize{O-band: $-26.4 \sim -6.4$ dBm}};
\draw [dashed,->] (Prxtxt |- CO) -- (Prxtxt.south); 
\draw[fill=black] (Prxtxt |- CO) circle (\Cwd); 


% \node (PrxOb) at (Por) {\scriptsize{$-41 \sim -21$ dBm - O-band}};





% \node at (C2) {Analytical Model};

% \node (Am) at (At|-LR2) {$A_M(\cdot,z)$};


% \coordinate [below right=\lazy\hsep and \laz\hsep of LR1] (Az);
% \coordinate (Amz) at (Az|-LR2);


% \coordinate [right=\pero\hsep of At.east] (Per1);
% \coordinate (Per2) at (Per1 |- Amz);
% \coordinate (CMinS) at ($(Per1)!0.5!(Per2)$);

% \coordinate (Minpos) at ($(CMinS)+(\minposx\hsep,\minposy\hsep)$);

% \coordinate [right=\PPer\hsep of CMinS.east] (Err);


% \node (A1) at ($(LL2)!0.5!(LL1)$) {$A(\cdot,0)$};
% \node (MinS) [minimum width=\cirR\hsep,circle,draw] at (CMinS){};
% \node at (CMinS){$+$};
% \node at (Minpos) {$-$};


% \node (ErTxT) at (Err) {$\xi(\cdot,z)$};


% \coordinate [right=\PintS\hsep of ErTxT] (Pint);
% \coordinate (Pint1) at (Pint|-At);
% \coordinate (Pint2) at (Pint|-Am);

% \node (PI1) [fill=mycolor2,fill opacity = 0.2,text opacity=1,rectangle,draw] at (Pint1) {$1/\int |\cdot|^2 \text{d} t$};
% \node (PI2) [fill=mycolor2,fill opacity = 0.2,text opacity=1,rectangle,draw] at (Pint2) {$\int |\cdot|^2 \text{d} t$};



% \coordinate [right=\pero\hsep of PI1.east] (Tim1);
% \coordinate (Tim2) at (Tim1 |- Am);



\end{tikzpicture}
